Deep Reinforcement Learning for Haptic Shared Control in Unknown Tasks

Recent years have shown a growing interest in using haptic shared control (HSC) in teleoperated systems. In HSC, the application of virtual guiding forces decreases the user's control effort and improves execution time in various tasks, presenting a good alternative in comparison with direct teleoperation. HSC, despite demonstrating good performance, opens a new gap: how to design the guiding forces. For this reason, the challenge lies in developing controllers to provide the optimal guiding forces for the tasks that are being performed. This work addresses this challenge by designing a controller based on the deep deterministic policy gradient (DDPG) algorithm to provide the assistance, and a convolutional neural network (CNN) to perform the task detection, called TAHSC (Task Agnostic Haptic Shared Controller). The agent learns to minimize the time it takes the human to execute the desired task, while simultaneously minimizing their resistance to the provided feedback. This resistance thus provides the learning algorithm with information about which direction the human is trying to follow, in this case, the pick-and-place task. Diverse results demonstrate the successful application of the proposed approach by learning custom policies for each user who was asked to test the system. It exhibits stable convergence and aids the user in completing the task with the least amount of time possible.

==> figures/section_2/flowchartTeleoperation.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6148); %set diagram left start at 0, and has height of 6148

%Rounded Rect [id:dp07952416955327857] 
\draw   (730,5388.23) .. controls (730,5386.45) and (731.45,5385) .. (733.23,5385) -- (856.77,5385) .. controls (858.55,5385) and (860,5386.45) .. (860,5388.23) -- (860,5426.77) .. controls (860,5428.55) and (858.55,5430) .. (856.77,5430) -- (733.23,5430) .. controls (731.45,5430) and (730,5428.55) .. (730,5426.77) -- cycle ;
%Rounded Rect [id:dp4832462192490865] 
\draw   (576,5388.23) .. controls (576,5386.45) and (577.45,5385) .. (579.23,5385) -- (701.77,5385) .. controls (703.55,5385) and (705,5386.45) .. (705,5388.23) -- (705,5426.77) .. controls (705,5428.55) and (703.55,5430) .. (701.77,5430) -- (579.23,5430) .. controls (577.45,5430) and (576,5428.55) .. (576,5426.77) -- cycle ;
%Rounded Rect [id:dp3710139107641097] 
\draw   (455,5388.23) .. controls (455,5386.45) and (456.45,5385) .. (458.23,5385) -- (546.77,5385) .. controls (548.55,5385) and (550,5386.45) .. (550,5388.23) -- (550,5426.77) .. controls (550,5428.55) and (548.55,5430) .. (546.77,5430) -- (458.23,5430) .. controls (456.45,5430) and (455,5428.55) .. (455,5426.77) -- cycle ;
%Rounded Rect [id:dp02779869882339625] 
\draw   (440,5463.59) .. controls (440,5461.61) and (441.61,5460) .. (443.59,5460) -- (556.41,5460) .. controls (558.39,5460) and (560,5461.61) .. (560,5463.59) -- (560,5506.41) .. controls (560,5508.39) and (558.39,5510) .. (556.41,5510) -- (443.59,5510) .. controls (441.61,5510) and (440,5508.39) .. (440,5506.41) -- cycle ;
%Straight Lines [id:da9603167259950399] 
\draw    (575,5410) -- (553,5410) ;
\draw [shift={(550,5410)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da29343026858318266] 
\draw    (500,5430) -- (500,5457) ;
\draw [shift={(500,5460)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da11085710849064478] 
\draw    (730,5410) -- (708,5410) ;
\draw [shift={(705,5410)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da42791716080172404] 
\draw    (885,5410) -- (863,5410) ;
\draw [shift={(860,5410)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp5888106419911898] 
\draw   (1035,5388.23) .. controls (1035,5386.45) and (1036.45,5385) .. (1038.23,5385) -- (1176.77,5385) .. controls (1178.55,5385) and (1180,5386.45) .. (1180,5388.23) -- (1180,5426.77) .. controls (1180,5428.55) and (1178.55,5430) .. (1176.77,5430) -- (1038.23,5430) .. controls (1036.45,5430) and (1035,5428.55) .. (1035,5426.77) -- cycle ;
%Rounded Rect [id:dp906757189819968] 
\draw   (1185,5303.23) .. controls (1185,5301.45) and (1186.45,5300) .. (1188.23,5300) -- (1281.77,5300) .. controls (1283.55,5300) and (1285,5301.45) .. (1285,5303.23) -- (1285,5341.77) .. controls (1285,5343.55) and (1283.55,5345) .. (1281.77,5345) -- (1188.23,5345) .. controls (1186.45,5345) and (1185,5343.55) .. (1185,5341.77) -- cycle ;
%Rounded Rect [id:dp9838781904324735] 
\draw   (1060,5548.23) .. controls (1060,5546.45) and (1061.45,5545) .. (1063.23,5545) -- (1156.77,5545) .. controls (1158.55,5545) and (1160,5546.45) .. (1160,5548.23) -- (1160,5586.77) .. controls (1160,5588.55) and (1158.55,5590) .. (1156.77,5590) -- (1063.23,5590) .. controls (1061.45,5590) and (1060,5588.55) .. (1060,5586.77) -- cycle ;
%Rounded Rect [id:dp1385792658071089] 
\draw   (1305,5303.23) .. controls (1305,5301.45) and (1306.45,5300) .. (1308.23,5300) -- (1381.77,5300) .. controls (1383.55,5300) and (1385,5301.45) .. (1385,5303.23) -- (1385,5341.77) .. controls (1385,5343.55) and (1383.55,5345) .. (1381.77,5345) -- (1308.23,5345) .. controls (1306.45,5345) and (1305,5343.55) .. (1305,5341.77) -- cycle ;
%Rounded Rect [id:dp5519381065360479] 
\draw   (750,5303.23) .. controls (750,5301.45) and (751.45,5300) .. (753.23,5300) -- (861.77,5300) .. controls (863.55,5300) and (865,5301.45) .. (865,5303.23) -- (865,5341.77) .. controls (865,5343.55) and (863.55,5345) .. (861.77,5345) -- (753.23,5345) .. controls (751.45,5345) and (750,5343.55) .. (750,5341.77) -- cycle ;
%Rounded Rect [id:dp519050002348172] 
\draw   (888,5303.09) .. controls (888,5301.11) and (889.61,5299.5) .. (891.59,5299.5) -- (1009.41,5299.5) .. controls (1011.39,5299.5) and (1013,5301.11) .. (1013,5303.09) -- (1013,5345.91) .. controls (1013,5347.89) and (1011.39,5349.5) .. (1009.41,5349.5) -- (891.59,5349.5) .. controls (889.61,5349.5) and (888,5347.89) .. (888,5345.91) -- cycle ;
%Rounded Rect [id:dp029875762167002162] 
\draw   (885,5388.59) .. controls (885,5386.61) and (886.61,5385) .. (888.59,5385) -- (1006.41,5385) .. controls (1008.39,5385) and (1010,5386.61) .. (1010,5388.59) -- (1010,5431.41) .. controls (1010,5433.39) and (1008.39,5435) .. (1006.41,5435) -- (888.59,5435) .. controls (886.61,5435) and (885,5433.39) .. (885,5431.41) -- cycle ;
%Rounded Rect [id:dp8685548640708874] 
\draw   (885,5468.23) .. controls (885,5466.45) and (886.45,5465) .. (888.23,5465) -- (1006.77,5465) .. controls (1008.55,5465) and (1010,5466.45) .. (1010,5468.23) -- (1010,5506.77) .. controls (1010,5508.55) and (1008.55,5510) .. (1006.77,5510) -- (888.23,5510) .. controls (886.45,5510) and (885,5508.55) .. (885,5506.77) -- cycle ;
%Rounded Rect [id:dp7806606268934443] 
\draw   (1200,5388.23) .. controls (1200,5386.45) and (1201.45,5385) .. (1203.23,5385) -- (1271.77,5385) .. controls (1273.55,5385) and (1275,5386.45) .. (1275,5388.23) -- (1275,5426.77) .. controls (1275,5428.55) and (1273.55,5430) .. (1271.77,5430) -- (1203.23,5430) .. controls (1201.45,5430) and (1200,5428.55) .. (1200,5426.77) -- cycle ;
%Straight Lines [id:da6905089042803148] 
\draw    (950,5350) -- (950,5382) ;
\draw [shift={(950,5385)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9147605118653076] 
\draw    (950,5465) -- (950,5438) ;
\draw [shift={(950,5435)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6317790835271387] 
\draw    (1010,5410) -- (1032,5410) ;
\draw [shift={(1035,5410)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6432085244344355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,5443.5) -- (1409.33,5443.5)(380,5446.5) -- (1409.33,5446.5) ;
%Straight Lines [id:da21004991145473473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,5358) -- (1409.33,5358)(380,5361) -- (1409.33,5361) ;
%Straight Lines [id:da6768675935579201] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,5526.5) -- (1409.33,5526.5)(380,5529.5) -- (1409.33,5529.5) ;
%Straight Lines [id:da3267738955465608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,5288) -- (1409.33,5288)(380,5291) -- (1409.33,5291) ;
%Straight Lines [id:da7897820144126197] 
\draw    (1180,5410) -- (1197,5410) ;
\draw [shift={(1200,5410)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8062462934053286] 
\draw    (1235,5385) -- (1235,5348) ;
\draw [shift={(1235,5345)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da15789662761238954] 
\draw    (1110,5545) -- (1110,5433) ;
\draw [shift={(1110,5430)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da45388148990258403] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (380,5599.5) -- (1409.33,5599.5)(380,5602.5) -- (1409.33,5602.5) ;
%Straight Lines [id:da044283968978986676] 
\draw    (1285,5325) -- (1302,5325) ;
\draw [shift={(1305,5325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da08951316038145307] 
\draw    (865,5325) -- (882,5325) ;
\draw [shift={(885,5325)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (400,5328) node  [font=\large,rotate=-270] [align=left] {Haptic\\device};
% Text Node
\draw (400,5401) node  [font=\large,rotate=-270] [align=left] {\begin{minipage}[lt]{53.085356000000004pt}\setlength\topsep{0pt}
\begin{center}
HSC\\controller
\end{center}

\end{minipage}};
% Text Node
\draw (500,5485) node  [font=\large] [align=left] {\begin{minipage}[lt]{91.17644pt}\setlength\topsep{0pt}
\begin{center}
Execute velocity\\commands
\end{center}

\end{minipage}};
% Text Node
\draw (502.5,5407.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{75.53644pt}\setlength\topsep{0pt}
\begin{center}
Send velocity\\commands
\end{center}

\end{minipage}};
% Text Node
\draw (640.5,5407.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{101.42200000000001pt}\setlength\topsep{0pt}
\begin{center}
Apply proportional\\gain
\end{center}

\end{minipage}};
% Text Node
\draw (795,5407.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{106.18200000000002pt}\setlength\topsep{0pt}
\begin{center}
Calculate error\\between measures
\end{center}

\end{minipage}};
% Text Node
\draw (1345,5322.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{66.005356pt}\setlength\topsep{0pt}
\begin{center}
Assist user \\movements
\end{center}

\end{minipage}};
% Text Node
\draw (1110,5567.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{72.13644000000001pt}\setlength\topsep{0pt}
\begin{center}
Capture task\\images
\end{center}

\end{minipage}};
% Text Node
\draw (1235,5322.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{83.69644000000001pt}\setlength\topsep{0pt}
\begin{center}
Execute forces\\commands
\end{center}

\end{minipage}};
% Text Node
\draw (1107.5,5407.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{109.52556000000001pt}\setlength\topsep{0pt}
\begin{center}
Process inputs\\with DDPG network
\end{center}

\end{minipage}};
% Text Node
\draw (400,5486) node  [font=\large,rotate=-270] [align=left] {\begin{minipage}[lt]{66.708pt}\setlength\topsep{0pt}
\begin{center}
Robotic\\manipulator
\end{center}

\end{minipage}};
% Text Node
\draw (1237.5,5407.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{62.605356pt}\setlength\topsep{0pt}
\begin{center}
Send force\\commands
\end{center}

\end{minipage}};
% Text Node
\draw (947.5,5410) node  [font=\large] [align=left] {\begin{minipage}[lt]{99.35956pt}\setlength\topsep{0pt}
\begin{center}
Read tip position\\from both devices
\end{center}

\end{minipage}};
% Text Node
\draw (807.5,5322.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{74.868pt}\setlength\topsep{0pt}
\begin{center}
Encode user \\movements
\end{center}

\end{minipage}};
% Text Node
\draw (947.5,5487.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{93.25044000000001pt}\setlength\topsep{0pt}
\begin{center}
Send tip position\\to controller
\end{center}

\end{minipage}};
% Text Node
\draw (950.5,5324.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{93.25044000000001pt}\setlength\topsep{0pt}
\begin{center}
Send tip position\\to controller
\end{center}

\end{minipage}};
% Text Node
\draw (404.83,5565) node  [font=\large,rotate=-270] [align=left] {Camera};


\end{tikzpicture}


==> figures/section_3/BC1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2617); %set diagram left start at 0, and has height of 2617

%Straight Lines [id:da13897103778249054] 
\draw    (181.5,2259.88) -- (218,2259.99) ;
\draw [shift={(221,2260)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da38983100385560054] 
\draw    (71,2260) -- (107.5,2260.11) ;
\draw [shift={(110.5,2260.12)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp12420051324505144] 
\draw   (111,2248) .. controls (111,2243.58) and (114.58,2240) .. (119,2240) -- (173,2240) .. controls (177.42,2240) and (181,2243.58) .. (181,2248) -- (181,2272) .. controls (181,2276.42) and (177.42,2280) .. (173,2280) -- (119,2280) .. controls (114.58,2280) and (111,2276.42) .. (111,2272) -- cycle ;

% Text Node
\draw (67,2258) node    {$\boldsymbol{s}$};
% Text Node
\draw (146,2260) node   [align=left] {\textit{FC-ANN}};
% Text Node
\draw (232,2258) node    {$\boldsymbol{\hat{\dot{p}}}_{\mathrm{T}}$};


\end{tikzpicture}


==> figures/section_3/BC2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2617); %set diagram left start at 0, and has height of 2617

%Straight Lines [id:da2960968078724161] 
\draw    (386.5,2259.88) -- (423,2259.99) ;
\draw [shift={(426,2260)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8969423494397817] 
\draw    (276,2260) -- (312.5,2260.11) ;
\draw [shift={(315.5,2260.12)}, rotate = 180.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp7702917285833811] 
\draw   (316,2248) .. controls (316,2243.58) and (319.58,2240) .. (324,2240) -- (378,2240) .. controls (382.42,2240) and (386,2243.58) .. (386,2248) -- (386,2272) .. controls (386,2276.42) and (382.42,2280) .. (378,2280) -- (324,2280) .. controls (319.58,2280) and (316,2276.42) .. (316,2272) -- cycle ;

% Text Node
\draw (272,2258) node    {$\boldsymbol{s}$};
% Text Node
\draw (351,2260) node   [align=left] {\textit{FC-ANN}};
% Text Node
\draw (437,2257) node    {$\boldsymbol{\hat{\dot{p}}}_{\mathrm{D}}$};


\end{tikzpicture}


==> figures/section_3/basicTeleoperation.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2617); %set diagram left start at 0, and has height of 2617

%Rounded Rect [id:dp08581594279171201] 
\draw   (836,485) .. controls (836,479.48) and (840.48,475) .. (846,475) -- (896,475) .. controls (901.52,475) and (906,479.48) .. (906,485) -- (906,515) .. controls (906,520.52) and (901.52,525) .. (896,525) -- (846,525) .. controls (840.48,525) and (836,520.52) .. (836,515) -- cycle ;
%Rounded Rect [id:dp573562864059663] 
\draw   (945,479) .. controls (945,471.27) and (951.27,465) .. (959,465) -- (1001,465) .. controls (1008.73,465) and (1015,471.27) .. (1015,479) -- (1015,521) .. controls (1015,528.73) and (1008.73,535) .. (1001,535) -- (959,535) .. controls (951.27,535) and (945,528.73) .. (945,521) -- cycle ;
%Straight Lines [id:da18919343068227945] 
\draw    (905,500) -- (941,500) ;
\draw [shift={(944,500)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9299158717811923] 
\draw    (1016,500) -- (1111,500) ;
\draw [shift={(1114,500)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5825316339877343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (828,450) -- (1030,450) -- (1030,575) -- (828,575) -- cycle ;
%Rounded Rect [id:dp5247438013348874] 
\draw   (1083,458.98) .. controls (1083,454.02) and (1087.02,450) .. (1091.98,450) -- (1245.02,450) .. controls (1249.98,450) and (1254,454.02) .. (1254,458.98) -- (1254,566.02) .. controls (1254,570.98) and (1249.98,575) .. (1245.02,575) -- (1091.98,575) .. controls (1087.02,575) and (1083,570.98) .. (1083,566.02) -- cycle ;
%Shape: Rectangle [id:dp5260266431285737] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1114,475) -- (1219,475) -- (1219,525) -- (1114,525) -- cycle ;

%Straight Lines [id:da7042035102378331] 
\draw    (1219,515) -- (1316,515) ;
\draw [shift={(1319,515)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06336263599967162] 
\draw    (1319,490) -- (1222,490) ;
\draw [shift={(1219,490)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp4543844509481141] 
\draw   (1319,485) .. controls (1319,479.48) and (1323.48,475) .. (1329,475) -- (1392,475) .. controls (1397.52,475) and (1402,479.48) .. (1402,485) -- (1402,515) .. controls (1402,520.52) and (1397.52,525) .. (1392,525) -- (1329,525) .. controls (1323.48,525) and (1319,520.52) .. (1319,515) -- cycle ;
%Shape: Rectangle [id:dp5305069534429512] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1309,455) -- (1415,455) -- (1415,580) -- (1309,580) -- cycle ;

% Text Node
\draw (1171,554.5) node   [align=left] {CONTROLLER};
% Text Node
\draw (980,501) node   [align=left] {\begin{minipage}[lt]{32.220644pt}\setlength\topsep{0pt}
	\begin{center}
	Haptic\\device
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (871,501) node   [align=left] {User};
% Text Node
\draw (930.5,559.5) node   [align=left] {MASTER SIDE};
% Text Node
\draw (922,510) node    {$\boldsymbol{p}$};
% Text Node
\draw (1058.5,486) node    {$\boldsymbol{p}_{\mathrm{T}}$};
% Text Node
\draw (1281.5,476) node    {$\boldsymbol{p}_{\mathrm{D}}$};
% Text Node
\draw (1363.5,554) node   [align=left] {\begin{minipage}[lt]{34.838644pt}\setlength\topsep{0pt}
	\begin{center}
	SLAVE\\SIDE
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1283.5,532) node    {$\dot{\boldsymbol{p}}_{\mathrm{D}}$};
% Text Node
\draw (1360.5,500) node  [font=\small] [align=left] {\begin{minipage}[lt]{50.660000000000004pt}\setlength\topsep{0pt}
	\begin{center}
	Robotic\\manipulator
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1166.5,500) node   [align=left] {\begin{minipage}[lt]{64.01064400000001pt}\setlength\topsep{0pt}
	\begin{center}
	Teleoperation\\controller
	\end{center}
	
	\end{minipage}};


\end{tikzpicture}


==> figures/section_3/cameraInput.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5394); %set diagram left start at 0, and has height of 5394

%Straight Lines [id:da10076359976791605] 
\draw    (265,4365) -- (367,4365) ;
\draw [shift={(370,4365)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da951018888586378] 
\draw [line width=0.75]    (450,4440) -- (520,4440) -- (520,4375) -- (547,4375) ;
\draw [shift={(550,4375)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6261665572889482] 
\draw    (550,4355) -- (433,4355) ;
\draw [shift={(430,4355)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da29090898560948364] 
\draw    (480,4355) -- (480,4420) -- (453,4420) ;
\draw [shift={(450,4420)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Flowchart: Connector [id:dp45183642279300495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.5,4365) .. controls (322.5,4363.62) and (323.62,4362.5) .. (325,4362.5) .. controls (326.38,4362.5) and (327.5,4363.62) .. (327.5,4365) .. controls (327.5,4366.38) and (326.38,4367.5) .. (325,4367.5) .. controls (323.62,4367.5) and (322.5,4366.38) .. (322.5,4365) -- cycle ;
%Rounded Rect [id:dp5922514870048419] 
\draw   (340,4264.62) .. controls (340,4259.86) and (343.86,4256) .. (348.62,4256) -- (451.38,4256) .. controls (456.14,4256) and (460,4259.86) .. (460,4264.62) -- (460,4386.38) .. controls (460,4391.14) and (456.14,4395) .. (451.38,4395) -- (348.62,4395) .. controls (343.86,4395) and (340,4391.14) .. (340,4386.38) -- cycle ;
%Straight Lines [id:da510303531250286] 
\draw    (400,4327) -- (400,4305) ;
\draw [shift={(400,4330)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Flowchart: Connector [id:dp35836175758319355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.5,4355) .. controls (477.5,4353.62) and (478.62,4352.5) .. (480,4352.5) .. controls (481.38,4352.5) and (482.5,4353.62) .. (482.5,4355) .. controls (482.5,4356.38) and (481.38,4357.5) .. (480,4357.5) .. controls (478.62,4357.5) and (477.5,4356.38) .. (477.5,4355) -- cycle ;
%Straight Lines [id:da32473924040723234] 
\draw    (195,4365) -- (217,4365) ;
\draw [shift={(220,4365)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5362578235981088] 
\draw    (220,4340) -- (198,4340) ;
\draw [shift={(195,4340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp023370278627677155] 
\draw   (165,4337) .. controls (165,4333.69) and (167.69,4331) .. (171,4331) -- (189,4331) .. controls (192.31,4331) and (195,4333.69) .. (195,4337) -- (195,4365) .. controls (195,4368.31) and (192.31,4371) .. (189,4371) -- (171,4371) .. controls (167.69,4371) and (165,4368.31) .. (165,4365) -- cycle ;
%Rounded Rect [id:dp8187073422993653] 
\draw   (220,4334) .. controls (220,4329.03) and (224.03,4325) .. (229,4325) -- (256,4325) .. controls (260.97,4325) and (265,4329.03) .. (265,4334) -- (265,4371) .. controls (265,4375.97) and (260.97,4380) .. (256,4380) -- (229,4380) .. controls (224.03,4380) and (220,4375.97) .. (220,4371) -- cycle ;
%Shape: Rectangle [id:dp1557720335407904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (160,4275) -- (275,4275) -- (275,4445) -- (160,4445) -- cycle ;
%Rounded Rect [id:dp2991748774445211] 
\draw   (550,4346) .. controls (550,4339.92) and (554.92,4335) .. (561,4335) -- (614,4335) .. controls (620.08,4335) and (625,4339.92) .. (625,4346) -- (625,4379) .. controls (625,4385.08) and (620.08,4390) .. (614,4390) -- (561,4390) .. controls (554.92,4390) and (550,4385.08) .. (550,4379) -- cycle ;
%Shape: Rectangle [id:dp6122821449729511] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (540,4270) -- (631,4270) -- (631,4440) -- (540,4440) -- cycle ;
%Rounded Rect [id:dp019383403277558386] 
\draw   (550,4283) .. controls (550,4278.58) and (553.58,4275) .. (558,4275) -- (612,4275) .. controls (616.42,4275) and (620,4278.58) .. (620,4283) -- (620,4307) .. controls (620,4311.42) and (616.42,4315) .. (612,4315) -- (558,4315) .. controls (553.58,4315) and (550,4311.42) .. (550,4307) -- cycle ;
%Straight Lines [id:da30342374957429763] 
\draw    (590,4335) -- (590,4318) ;
\draw [shift={(590,4315)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4914576256976104] 
\draw    (370,4340) -- (268,4340) ;
\draw [shift={(265,4340)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2673349830803021] 
\draw    (325,4365) -- (325,4427.5) -- (352,4427.5) ;
\draw [shift={(355,4427.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp9119633282968657] 
\draw   (355,4418) .. controls (355,4413.58) and (358.58,4410) .. (363,4410) -- (441,4410) .. controls (445.42,4410) and (449,4413.58) .. (449,4418) -- (449,4442) .. controls (449,4446.42) and (445.42,4450) .. (441,4450) -- (363,4450) .. controls (358.58,4450) and (355,4446.42) .. (355,4442) -- cycle ;
%Shape: Rectangle [id:dp49763505373977834] 
\draw   (370,4330) -- (430,4330) -- (430,4375) -- (370,4375) -- cycle ;
%Shape: Rectangle [id:dp7134346808519099] 
\draw   (350,4280) -- (445,4280) -- (445,4305) -- (350,4305) -- cycle ;
%Straight Lines [id:da38632231441004594] 
\draw    (550,4295) -- (448,4295) ;
\draw [shift={(445,4295)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp03669587920949946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (310,4250) -- (495,4250) -- (495,4475) -- (310,4475) -- cycle ;

% Text Node
\draw (517.5,4285) node    {$image$};
% Text Node
\draw (518.5,4344) node    {$\boldsymbol{p}_{\mathrm{M}}$};
% Text Node
\draw (401.5,4464.5) node   [align=left] {CONTROLLER};
% Text Node
\draw (518.5,4452) node    {$\dot{\boldsymbol{p}}_{\mathrm{M}}$};
% Text Node
\draw (400,4264.5) node   [align=left] {RL-controller};
% Text Node
\draw (416,4315) node    {$task$};
% Text Node
\draw (400,4352.5) node   [align=left] {\begin{minipage}[lt]{38.454pt}\setlength\topsep{0pt}
\begin{center}
DDPG\\network
\end{center}

\end{minipage}};
% Text Node
\draw (402,4430) node   [align=left] {\begin{minipage}[lt]{64.01064400000001pt}\setlength\topsep{0pt}
\begin{center}
Teleoperation\\controller
\end{center}

\end{minipage}};
% Text Node
\draw (217,4430.5) node   [align=left] {MASTER SIDE};
% Text Node
\draw (207,4370) node    {$\boldsymbol{p}$};
% Text Node
\draw (208,4330) node    {$\boldsymbol{f}$};
% Text Node
\draw (180,4351) node   [align=left] {User};
% Text Node
\draw (242.5,4352.5) node   [align=left] {\begin{minipage}[lt]{32.220644pt}\setlength\topsep{0pt}
\begin{center}
Haptic\\device
\end{center}

\end{minipage}};
% Text Node
\draw (584.5,4419) node   [align=left] {\begin{minipage}[lt]{34.838644pt}\setlength\topsep{0pt}
\begin{center}
SLAVE\\SIDE
\end{center}

\end{minipage}};
% Text Node
\draw (585.5,4355) node  [font=\small] [align=left] {\begin{minipage}[lt]{50.660000000000004pt}\setlength\topsep{0pt}
\begin{center}
Robotic\\manipulator
\end{center}

\end{minipage}};
% Text Node
\draw (585,4295) node   [align=left] {Camera};
% Text Node
\draw (294.5,4371) node    {$\boldsymbol{p}_{\mathrm{H}}$};
% Text Node
\draw (294,4331) node    {$\boldsymbol{f}_{\mathrm{H}}$};
% Text Node
\draw (397.5,4292.5) node   [align=left] {Task detector};


\end{tikzpicture}


==> figures/section_3/new_cnn_task_detector.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6148); %set diagram left start at 0, and has height of 6148

%Shape: Cube [id:dp050223837539088545] 
\draw   (560,2141) -- (621,2080) -- (630,2080) -- (630,2199) -- (569,2260) -- (560,2260) -- cycle ; \draw   (630,2080) -- (569,2141) -- (560,2141) ; \draw   (569,2141) -- (569,2260) ;
%Rounded Rect [id:dp742195309079042] 
\draw   (650,2149) .. controls (650,2141.27) and (656.27,2135) .. (664,2135) -- (741,2135) .. controls (748.73,2135) and (755,2141.27) .. (755,2149) -- (755,2191) .. controls (755,2198.73) and (748.73,2205) .. (741,2205) -- (664,2205) .. controls (656.27,2205) and (650,2198.73) .. (650,2191) -- cycle ;
%Shape: Cube [id:dp3453454552657842] 
\draw   (775,2201) -- (836,2140) -- (845,2140) -- (845,2149) -- (784,2210) -- (775,2210) -- cycle ; \draw   (845,2140) -- (784,2201) -- (775,2201) ; \draw   (784,2201) -- (784,2210) ;
%Straight Lines [id:da4706472332884506] 
\draw    (605,2170) -- (647,2170) ;
\draw [shift={(650,2170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Straight Lines [id:da26556267199469386] 
\draw    (755,2170) -- (797,2170) ;
\draw [shift={(800,2170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Straight Lines [id:da24585678346711748] 
\draw    (830,2170) -- (872,2170) ;
\draw [shift={(875,2170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Brace [id:dp7259473538802999] 
\draw   (867.5,2127) .. controls (867.5,2122.33) and (865.17,2120) .. (860.5,2120) -- (764.06,2120) .. controls (757.39,2120) and (754.06,2117.67) .. (754.06,2113) .. controls (754.06,2117.67) and (750.73,2120) .. (744.06,2120)(747.06,2120) -- (650.5,2120) .. controls (645.83,2120) and (643.5,2122.33) .. (643.5,2127) ;

% Text Node
\draw (603,2285) node  [font=\large] [align=left] {\begin{minipage}[lt]{72.15956000000001pt}\setlength\topsep{0pt}
\begin{center}
Task image\\(160, 160, 3)
\end{center}

\end{minipage}};
% Text Node
\draw (702.5,2170) node  [font=\large] [align=left] {\begin{minipage}[lt]{58.536644pt}\setlength\topsep{0pt}
\begin{center}
Frozen\\model\\(5, 5, 512)
\end{center}

\end{minipage}};
% Text Node
\draw (807,2227.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{140.00044000000003pt}\setlength\topsep{0pt}
GlobalAveragePooling2D
\begin{center}
(512)
\end{center}

\end{minipage}};
% Text Node
\draw (927,2165) node  [font=\large] [align=left] {\begin{minipage}[lt]{84.39956000000001pt}\setlength\topsep{0pt}
\begin{center}
Image features\\(512)
\end{center}

\end{minipage}};
% Text Node
\draw (757,2102.5) node  [font=\large] [align=left] {TASK DETECTION NETWORK};


\end{tikzpicture}


==> figures/section_3/new_ddpg_architecture.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6148); %set diagram left start at 0, and has height of 6148

%Shape: Cube [id:dp8248528611874626] 
\draw   (950,2656) -- (1011,2595) -- (1020,2595) -- (1020,2604) -- (959,2665) -- (950,2665) -- cycle ; \draw   (1020,2595) -- (959,2656) -- (950,2656) ; \draw   (959,2656) -- (959,2665) ;
%Straight Lines [id:da28901783114576896] 
\draw    (900,2630) -- (967,2630) ;
\draw [shift={(970,2630)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Cube [id:dp23678950338125304] 
\draw   (1015,2656) -- (1076,2595) -- (1085,2595) -- (1085,2604) -- (1024,2665) -- (1015,2665) -- cycle ; \draw   (1085,2595) -- (1024,2656) -- (1015,2656) ; \draw   (1024,2656) -- (1024,2665) ;
%Straight Lines [id:da6145178973935763] 
\draw    (1000,2625) -- (1042,2625) ;
\draw [shift={(1045,2625)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Cube [id:dp45583574074322397] 
\draw   (1085,2656) -- (1146,2595) -- (1155,2595) -- (1155,2604) -- (1094,2665) -- (1085,2665) -- cycle ; \draw   (1155,2595) -- (1094,2656) -- (1085,2656) ; \draw   (1094,2656) -- (1094,2665) ;
%Straight Lines [id:da6116773166950706] 
\draw    (1065,2625) -- (1112,2625) ;
\draw [shift={(1115,2625)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Straight Lines [id:da7580928540561114] 
\draw    (1135,2625) -- (1182,2625) ;
\draw [shift={(1185,2625)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Cube [id:dp06411290775718248] 
\draw   (945.5,2556) -- (1006.5,2495) -- (1015.5,2495) -- (1015.5,2504) -- (954.5,2565) -- (945.5,2565) -- cycle ; \draw   (1015.5,2495) -- (954.5,2556) -- (945.5,2556) ; \draw   (954.5,2556) -- (954.5,2565) ;
%Straight Lines [id:da333155146520826] 
\draw    (930.5,2525) -- (972.5,2525) ;
\draw [shift={(975.5,2525)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Cube [id:dp32253523316346033] 
\draw   (1010.5,2556) -- (1071.5,2495) -- (1080.5,2495) -- (1080.5,2504) -- (1019.5,2565) -- (1010.5,2565) -- cycle ; \draw   (1080.5,2495) -- (1019.5,2556) -- (1010.5,2556) ; \draw   (1019.5,2556) -- (1019.5,2565) ;
%Straight Lines [id:da9297743953988111] 
\draw    (1005,2515) -- (1047,2515) ;
\draw [shift={(1050,2515)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Cube [id:dp011136096907830795] 
\draw   (1080.5,2556) -- (1141.5,2495) -- (1150.5,2495) -- (1150.5,2504) -- (1089.5,2565) -- (1080.5,2565) -- cycle ; \draw   (1150.5,2495) -- (1089.5,2556) -- (1080.5,2556) ; \draw   (1089.5,2556) -- (1089.5,2565) ;
%Straight Lines [id:da16794769767853945] 
\draw    (1060,2525) -- (1107.5,2525) ;
\draw [shift={(1110.5,2525)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Straight Lines [id:da5125943904253861] 
\draw    (1130,2525) -- (1177.5,2525) ;
\draw [shift={(1180.5,2525)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Straight Lines [id:da6264509296984644] 
\draw    (1015,2515) -- (930,2610) -- (992,2610) ;
\draw [shift={(995,2610)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Flowchart: Connector [id:dp5556095962789938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1017.5,2515) .. controls (1017.5,2516.38) and (1016.38,2517.5) .. (1015,2517.5) .. controls (1013.62,2517.5) and (1012.5,2516.38) .. (1012.5,2515) .. controls (1012.5,2513.62) and (1013.62,2512.5) .. (1015,2512.5) .. controls (1016.38,2512.5) and (1017.5,2513.62) .. (1017.5,2515) -- cycle ;
%Straight Lines [id:da47885571610508304] 
\draw    (920,2630) -- (1010,2530) -- (1032,2530) ;
\draw [shift={(1035,2530)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Flowchart: Connector [id:dp44190737253964196] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (922.5,2630) .. controls (922.5,2631.38) and (921.38,2632.5) .. (920,2632.5) .. controls (918.62,2632.5) and (917.5,2631.38) .. (917.5,2630) .. controls (917.5,2628.62) and (918.62,2627.5) .. (920,2627.5) .. controls (921.38,2627.5) and (922.5,2628.62) .. (922.5,2630) -- cycle ;
%Shape: Cube [id:dp1204646302116934] 
\draw   (1150,2556) -- (1211,2495) -- (1220,2495) -- (1220,2504) -- (1159,2565) -- (1150,2565) -- cycle ; \draw   (1220,2495) -- (1159,2556) -- (1150,2556) ; \draw   (1159,2556) -- (1159,2565) ;
%Straight Lines [id:da1748663065851307] 
\draw    (1199.5,2525) -- (1247,2525) ;
\draw [shift={(1250,2525)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- cycle    ;
%Shape: Brace [id:dp3914782213571635] 
\draw   (932.5,2720.93) .. controls (932.47,2725.6) and (934.79,2727.94) .. (939.46,2727.97) -- (1025.24,2728.42) .. controls (1031.91,2728.45) and (1035.23,2730.8) .. (1035.21,2735.47) .. controls (1035.23,2730.8) and (1038.57,2728.49) .. (1045.24,2728.52)(1042.24,2728.51) -- (1128.46,2728.96) .. controls (1133.13,2728.99) and (1135.47,2726.67) .. (1135.5,2722) ;
%Shape: Brace [id:dp5748797772724319] 
\draw   (1242.5,2447.93) .. controls (1242.5,2443.26) and (1240.17,2440.93) .. (1235.5,2440.94) -- (1153.27,2440.96) .. controls (1146.6,2440.97) and (1143.27,2438.64) .. (1143.27,2433.97) .. controls (1143.27,2438.64) and (1139.94,2440.97) .. (1133.27,2440.97)(1136.27,2440.97) -- (1053.5,2441) .. controls (1048.83,2441) and (1046.5,2443.33) .. (1046.5,2448) ;

% Text Node
\draw (962.5,2695) node  [font=\large] [align=left] {\begin{minipage}[lt]{71.468pt}\setlength\topsep{0pt}
\begin{center}
Hidden layer\\(400)
\end{center}

\end{minipage}};
% Text Node
\draw (1047.5,2695) node  [font=\large] [align=left] {\begin{minipage}[lt]{71.468pt}\setlength\topsep{0pt}
\begin{center}
Hidden layer\\(300)
\end{center}

\end{minipage}};
% Text Node
\draw (1117.5,2695) node  [font=\large] [align=left] {\begin{minipage}[lt]{71.468pt}\setlength\topsep{0pt}
\begin{center}
Hidden layer\\(3)
\end{center}

\end{minipage}};
% Text Node
\draw (1217,2607.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{36.742644pt}\setlength\topsep{0pt}
\begin{center}
Action
\end{center}

\end{minipage}};
% Text Node
\draw (898.5,2525) node  [font=\large] [align=left] {\begin{minipage}[lt]{84.39956000000001pt}\setlength\topsep{0pt}
\begin{center}
Image features\\(512)
\end{center}

\end{minipage}};
% Text Node
\draw (993,2470) node  [font=\large] [align=left] {\begin{minipage}[lt]{71.468pt}\setlength\topsep{0pt}
\begin{center}
Hidden layer\\(1)
\end{center}

\end{minipage}};
% Text Node
\draw (1062.5,2470) node  [font=\large] [align=left] {\begin{minipage}[lt]{71.468pt}\setlength\topsep{0pt}
\begin{center}
Hidden layer\\(400)
\end{center}

\end{minipage}};
% Text Node
\draw (1137.5,2470) node  [font=\large] [align=left] {\begin{minipage}[lt]{71.468pt}\setlength\topsep{0pt}
\begin{center}
Hidden layer\\(400)
\end{center}

\end{minipage}};
% Text Node
\draw (1217.5,2470) node  [font=\large] [align=left] {\begin{minipage}[lt]{71.468pt}\setlength\topsep{0pt}
\begin{center}
Hidden layer\\(1)
\end{center}

\end{minipage}};
% Text Node
\draw (1274.5,2520.5) node  [font=\Large]  {$Q( s,a)$};
% Text Node
\draw (1142,2422.5) node  [font=\large] [align=left] {CRITIC};
% Text Node
\draw (1033,2747.5) node  [font=\large] [align=left] {ACTOR};
% Text Node
\draw (829.5,2630.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{184.23444pt}\setlength\topsep{0pt}
\begin{center}

\begin{equation*}
\left[\tilde{x}_{\mathrm{D}} ,\ \tilde{y}_{\mathrm{D}} ,\ \tilde{z}_{\mathrm{D}} ,\ \tilde{x}_{\mathrm{T}} ,\ \tilde{y}_{\mathrm{T}} ,\ \tilde{z}_{\mathrm{T}}\right]
\end{equation*}
\end{center}

\end{minipage}};
% Text Node
\draw (1214,2630.5) node  [font=\Large] [align=left] {\begin{minipage}[lt]{107.168pt}\setlength\topsep{0pt}
\begin{center}

\begin{equation*}
[ f_{\mathrm{T} x} ,\ f_{\mathrm{T} y} ,\ f_{\mathrm{T} z}]
\end{equation*}
\end{center}

\end{minipage}};
% Text Node
\draw (827.5,2602.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{37.422644pt}\setlength\topsep{0pt}
\begin{center}
States
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/section_3/rew2graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3660); %set diagram left start at 0, and has height of 3660

%Straight Lines [id:da02698665028995506] 
\draw [line width=1.5]    (135,3189.95) -- (249.37,3189.95) ;
%Straight Lines [id:da4381846304947252] 
\draw [line width=1.5]    (135,3275) -- (249.37,3275) ;
%Straight Lines [id:da8753626283210414] 
\draw [line width=1.5]    (322.68,3189.95) -- (522.4,3189.95) ;
%Straight Lines [id:da5948850241008081] 
\draw [line width=1.5]    (322.68,3275) -- (526,3274.67) ;
\draw [shift={(530,3274.66)}, rotate = 539.9100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da13513182776137134] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (249.37,3275) -- (322.68,3275) ;
%Straight Lines [id:da3251320102177656] 
\draw [line width=1.5]    (249.37,3189.95) -- (322.68,3275) ;
%Straight Lines [id:da12905246625200617] 
\draw [line width=1.5]    (249.37,3275) -- (322.68,3189.95) ;


% Text Node
\draw (193,3175.5) node  [font=\LARGE] [align=left] {$\displaystyle r_{0} =-\| \boldsymbol{f}_{\mathrm{H}}\Vert $};
% Text Node
\draw (420.5,3175.5) node  [font=\LARGE] [align=left] {$\displaystyle r_{1} =-f_{\mathrm{H} \perp } +f_{\mathrm{H} \parallel } +c$};
% Text Node
\draw (549,3294) node  [font=\LARGE] [align=left] {$\displaystyle \| \boldsymbol{\dot{p}}_{\mathrm{H}}\Vert $};
% Text Node
\draw (250.5,3286) node  [font=\LARGE] [align=left] {$\displaystyle 0$};
% Text Node
\draw (320.5,3286) node  [font=\LARGE] [align=left] {$\displaystyle x$};


\end{tikzpicture}


==> figures/section_3/reward1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2617); %set diagram left start at 0, and has height of 2617

%Curve Lines [id:da41349509098058534] 
\draw [line width=0.75]    (80,1592.31) .. controls (82.34,1585.06) and (81.99,1572.59) .. (71.98,1567.81) ;


%Straight Lines [id:da5067116785172104] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (35,1593.05) -- (194.69,1486.97) ;
\draw [shift={(198.02,1484.76)}, rotate = 506.41] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da31994190124265476] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (35,1593.05) -- (281,1593.05) ;
\draw [shift={(285,1593.05)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;


% Text Node
\draw (107.46,1525.85) node  [font=\large,color={rgb, 255:red, 255; green, 5; blue, 0 }  ,opacity=1 ,rotate=-329.62]  {$\boldsymbol{f}_{\mathrm{T}}$};
% Text Node
\draw (152.5,1609.5) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\dot{\boldsymbol{p}_{\mathrm{T}}}$};
% Text Node
\draw (89.25,1575.18) node  [font=\large]  {$\beta $};


\end{tikzpicture}


==> figures/section_3/reward2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3250); %set diagram left start at 0, and has height of 3250

%Curve Lines [id:da9533003287090694] 
\draw [line width=1.5]    (566.24,3076.82) .. controls (567.74,3066.32) and (565.24,3058.32) .. (560.61,3051.34) ;
%Straight Lines [id:da1434042835663183] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (522.63,3076.58) -- (682.32,2970.5) ;
\draw [shift={(685.65,2968.29)}, rotate = 506.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9519458356561529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (685.65,2968.29) -- (685.65,3078.42) ;
%Straight Lines [id:da14662019637302537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (522.63,2966.45) -- (522.63,3076.58) ;
%Straight Lines [id:da7777066792958015] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (522.63,2966.45) -- (685.65,2968.29) ;
%Straight Lines [id:da855814121803206] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (522.63,3076.58) -- (768.63,3076.58) ;
\draw [shift={(772.63,3076.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

% Text Node
\draw (608,2954) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f_{\mathrm{H} \parallel } =\| \boldsymbol{f}_{\mathrm{H}} \| \cos \beta $};
% Text Node
\draw (577.5,3058) node  [font=\Large]  {$\beta $};
% Text Node
\draw (762.5,3021) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$f_{\mathrm{H} \perp } =\| \boldsymbol{f}_{\mathrm{H}} \| \sin \beta $};
% Text Node
\draw (593.54,3010.22) node  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-329.62]  {$\boldsymbol{f}_{\mathrm{H}}$};
% Text Node
\draw (638,3092.5) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\dot{\boldsymbol{p}_{\mathrm{H}}}$};


\end{tikzpicture}


==> figures/section_3/rlControllerCamera.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2617); %set diagram left start at 0, and has height of 2617

%Rounded Rect [id:dp3004084371967647] 
\draw   (798,920) .. controls (798,914.48) and (802.48,910) .. (808,910) -- (858,910) .. controls (863.52,910) and (868,914.48) .. (868,920) -- (868,950) .. controls (868,955.52) and (863.52,960) .. (858,960) -- (808,960) .. controls (802.48,960) and (798,955.52) .. (798,950) -- cycle ;
%Rounded Rect [id:dp6173494385764472] 
\draw   (907,914) .. controls (907,906.27) and (913.27,900) .. (921,900) -- (966,900) .. controls (973.73,900) and (980,906.27) .. (980,914) -- (980,956) .. controls (980,963.73) and (973.73,970) .. (966,970) -- (921,970) .. controls (913.27,970) and (907,963.73) .. (907,956) -- cycle ;
%Straight Lines [id:da9530824641653013] 
\draw    (868,950) -- (904,950) ;
\draw [shift={(907,950)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9086207011896095] 
\draw    (907,924) -- (871,924) ;
\draw [shift={(868,924)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp01702409634012736] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (790,870) -- (992,870) -- (992,1010) -- (790,1010) -- cycle ;
%Rounded Rect [id:dp1911326488949241] 
\draw   (1045,849.73) .. controls (1045,841.6) and (1051.6,835) .. (1059.73,835) -- (1289.27,835) .. controls (1297.4,835) and (1304,841.6) .. (1304,849.73) -- (1304,1025.27) .. controls (1304,1033.4) and (1297.4,1040) .. (1289.27,1040) -- (1059.73,1040) .. controls (1051.6,1040) and (1045,1033.4) .. (1045,1025.27) -- cycle ;
%Rounded Rect [id:dp7160922611682442] 
\draw   (1372,960) .. controls (1372,954.48) and (1376.48,950) .. (1382,950) -- (1442,950) .. controls (1447.52,950) and (1452,954.48) .. (1452,960) -- (1452,990) .. controls (1452,995.52) and (1447.52,1000) .. (1442,1000) -- (1382,1000) .. controls (1376.48,1000) and (1372,995.52) .. (1372,990) -- cycle ;
%Shape: Rectangle [id:dp38347373201096524] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1359,870) -- (1465,870) -- (1465,1050) -- (1359,1050) -- cycle ;
%Shape: Rectangle [id:dp9188132032751084] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1185,875) -- (1250,875) -- (1250,920.07) -- (1185,920.07) -- cycle ;

%Rounded Rect [id:dp9251029746540964] 
\draw   (1075,856.5) .. controls (1075,850.15) and (1080.15,845) .. (1086.5,845) -- (1258.5,845) .. controls (1264.85,845) and (1270,850.15) .. (1270,856.5) -- (1270,993.5) .. controls (1270,999.85) and (1264.85,1005) .. (1258.5,1005) -- (1086.5,1005) .. controls (1080.15,1005) and (1075,999.85) .. (1075,993.5) -- cycle ;
%Shape: Rectangle [id:dp8922022562204002] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1085,897.91) -- (1145,897.91) -- (1145,945) -- (1085,945) -- cycle ;

%Rounded Rect [id:dp5501572663092947] 
\draw   (1379,893) .. controls (1379,888.58) and (1382.58,885) .. (1387,885) -- (1441,885) .. controls (1445.42,885) and (1449,888.58) .. (1449,893) -- (1449,917) .. controls (1449,921.42) and (1445.42,925) .. (1441,925) -- (1387,925) .. controls (1382.58,925) and (1379,921.42) .. (1379,917) -- cycle ;

%Straight Lines [id:da26055493259220697] 
\draw    (1414,949) -- (1414,928) ;
\draw [shift={(1414,925)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9398390400057285] 
\draw    (1372,970) -- (1248,970) ;
\draw [shift={(1245,970)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6147210683826536] 
\draw    (980,950) -- (1065,950) -- (1065,980) -- (1182,980) ;
\draw [shift={(1185,980)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9079853891900557] 
\draw    (1380,900) -- (1253,900) ;
\draw [shift={(1250,900)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16440730716918694] 
\draw    (1085,925) -- (983,925) ;
\draw [shift={(980,925)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7672984410888366] 
\draw    (1185,965) -- (1115,965) -- (1115,948) ;
\draw [shift={(1115,945)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1900473276594603] 
\draw    (1215,942) -- (1215,921) ;
\draw [shift={(1215,945)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2346304237664788] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1185,945.67) -- (1243.86,945.67) -- (1243.86,990) -- (1185,990) -- cycle ;


% Text Node
\draw (1170,860.5) node   [align=left] {RL-controller};
% Text Node
\draw (1173,1025) node   [align=left] {CONTROLLER};
% Text Node
\draw (892.5,994.5) node   [align=left] {MASTER SIDE};
% Text Node
\draw (887,960) node    {$\boldsymbol{p}$};
% Text Node
\draw (1019.5,959) node    {$\boldsymbol{p}_{\mathrm{T}}$};
% Text Node
\draw (1019,909) node    {$\boldsymbol{f}_{\mathrm{T}}$};
% Text Node
\draw (1331.5,954) node    {$\boldsymbol{p}_{\mathrm{D}}$};
% Text Node
\draw (1332.5,885) node    {$image$};
% Text Node
\draw (833,935) node   [align=left] {User};
% Text Node
\draw (943.5,935) node   [align=left] {\begin{minipage}[lt]{32.220644pt}\setlength\topsep{0pt}
	\begin{center}
	Haptic\\device
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (888,910) node    {$\boldsymbol{f}$};
% Text Node
\draw (1412,975) node  [font=\small] [align=left] {\begin{minipage}[lt]{50.660000000000004pt}\setlength\topsep{0pt}
	\begin{center}
	Robotic\\manipulator
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1410.5,1024) node   [align=left] {\begin{minipage}[lt]{34.838644pt}\setlength\topsep{0pt}
	\begin{center}
	SLAVE\\SIDE
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1236,935) node    {$task$};
% Text Node
\draw (1158,955) node    {$\boldsymbol{s}$};
% Text Node
\draw (1214.43,967.83) node   [align=left] {\begin{minipage}[lt]{31.642644pt}\setlength\topsep{0pt}
	\begin{center}
	States\\vector
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1414,905) node   [align=left] {Camera};
% Text Node
\draw (1115,921.46) node   [align=left] {\begin{minipage}[lt]{38.454pt}\setlength\topsep{0pt}
	\begin{center}
	DDPG\\network
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1217.5,897.54) node   [align=left] {\begin{minipage}[lt]{39.598644pt}\setlength\topsep{0pt}
	\begin{center}
	Task \\detector
	\end{center}
	
	\end{minipage}};


\end{tikzpicture}


==> figures/section_3/rlControllerTerminal.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2617); %set diagram left start at 0, and has height of 2617

%Rounded Rect [id:dp7398488005741981] 
\draw   (1045,638.65) .. controls (1045,631.11) and (1051.11,625) .. (1058.65,625) -- (1290.35,625) .. controls (1297.89,625) and (1304,631.11) .. (1304,638.65) -- (1304,801.35) .. controls (1304,808.89) and (1297.89,815) .. (1290.35,815) -- (1058.65,815) .. controls (1051.11,815) and (1045,808.89) .. (1045,801.35) -- cycle ;
%Straight Lines [id:da7985697208321676] 
\draw    (1180,710) -- (1153,710) ;
\draw [shift={(1150,710)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp953104283593132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1180,685) -- (1238.86,685) -- (1238.86,729.33) -- (1180,729.33) -- cycle ;

%Rounded Rect [id:dp531277889625709] 
\draw   (1075,645.06) .. controls (1075,639.5) and (1079.5,635) .. (1085.06,635) -- (1259.94,635) .. controls (1265.5,635) and (1270,639.5) .. (1270,645.06) -- (1270,764.94) .. controls (1270,770.5) and (1265.5,775) .. (1259.94,775) -- (1085.06,775) .. controls (1079.5,775) and (1075,770.5) .. (1075,764.94) -- cycle ;
%Shape: Rectangle [id:dp49745100862538205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1090,695) -- (1150,695) -- (1150,742.09) -- (1090,742.09) -- cycle ;

%Straight Lines [id:da9444313614251374] 
\draw    (870,670) -- (1210,670) -- (1210,682) ;
\draw [shift={(1210,685)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2617842445965465] 
\draw    (980,755) -- (1210,755) -- (1210,733) ;
\draw [shift={(1210,730)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da014169040348447237] 
\draw    (1090,715) -- (1065,715) -- (1065,730) -- (983,730) ;
\draw [shift={(980,730)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3619799645859385] 
\draw   (798,725) .. controls (798,719.48) and (802.48,715) .. (808,715) -- (858,715) .. controls (863.52,715) and (868,719.48) .. (868,725) -- (868,755) .. controls (868,760.52) and (863.52,765) .. (858,765) -- (808,765) .. controls (802.48,765) and (798,760.52) .. (798,755) -- cycle ;
%Rounded Rect [id:dp3243864969918058] 
\draw   (910,719) .. controls (910,711.27) and (916.27,705) .. (924,705) -- (966,705) .. controls (973.73,705) and (980,711.27) .. (980,719) -- (980,761) .. controls (980,768.73) and (973.73,775) .. (966,775) -- (924,775) .. controls (916.27,775) and (910,768.73) .. (910,761) -- cycle ;
%Straight Lines [id:da24749090953123276] 
\draw    (868,755) -- (907,755) ;
\draw [shift={(910,755)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2490557343694304] 
\draw    (910,730) -- (873,730) ;
\draw [shift={(870,730)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp1728278757854208] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (790,635) -- (992,635) -- (992,815) -- (790,815) -- cycle ;
%Rounded Rect [id:dp10164488291431084] 
\draw   (800,658) .. controls (800,653.58) and (803.58,650) .. (808,650) -- (862,650) .. controls (866.42,650) and (870,653.58) .. (870,658) -- (870,682) .. controls (870,686.42) and (866.42,690) .. (862,690) -- (808,690) .. controls (803.58,690) and (800,686.42) .. (800,682) -- cycle ;

%Straight Lines [id:da4312278501036584] 
\draw    (835,714) -- (835,693) ;
\draw [shift={(835,690)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp6482267008457864] 
\draw   (1372,695) .. controls (1372,689.48) and (1376.48,685) .. (1382,685) -- (1442,685) .. controls (1447.52,685) and (1452,689.48) .. (1452,695) -- (1452,725) .. controls (1452,730.52) and (1447.52,735) .. (1442,735) -- (1382,735) .. controls (1376.48,735) and (1372,730.52) .. (1372,725) -- cycle ;
%Shape: Rectangle [id:dp5916321026140239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (1359,665) -- (1465,665) -- (1465,785) -- (1359,785) -- cycle ;
%Straight Lines [id:da39797026867807495] 
\draw    (1372,700) -- (1243,700) ;
\draw [shift={(1240,700)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (945,740) node   [align=left] {\begin{minipage}[lt]{32.220644pt}\setlength\topsep{0pt}
	\begin{center}
	Haptic\\device
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (833,741) node   [align=left] {User};
% Text Node
\draw (892.5,799.5) node   [align=left] {MASTER SIDE};
% Text Node
\draw (887,765) node    {$\boldsymbol{p}$};
% Text Node
\draw (1019.5,764) node    {$\boldsymbol{p}_{\mathrm{T}}$};
% Text Node
\draw (1019,714) node    {$\boldsymbol{f}_{\mathrm{T}}$};
% Text Node
\draw (891,714) node    {$\boldsymbol{f}$};
% Text Node
\draw (1413.5,760.5) node   [align=left] {\begin{minipage}[lt]{34.838644pt}\setlength\topsep{0pt}
	\begin{center}
	SLAVE\\SIDE
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1340.5,686) node    {$\boldsymbol{p}_{\mathrm{D}}$};
% Text Node
\draw (1170,645.5) node   [align=left] {RL-controller};
% Text Node
\draw (1019,655) node    {$task$};
% Text Node
\draw (1177,795) node   [align=left] {CONTROLLER};
% Text Node
\draw (1412,710) node  [font=\small] [align=left] {\begin{minipage}[lt]{50.660000000000004pt}\setlength\topsep{0pt}
	\begin{center}
	Robotic\\manipulator
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1168,700) node    {$\boldsymbol{s}$};
% Text Node
\draw (835,670) node   [align=left] {Terminal};
% Text Node
\draw (1120,718.54) node   [align=left] {\begin{minipage}[lt]{38.454pt}\setlength\topsep{0pt}
	\begin{center}
	DDPG\\network
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (1209.43,707.17) node   [align=left] {\begin{minipage}[lt]{31.642644pt}\setlength\topsep{0pt}
	\begin{center}
	States\\vector
	\end{center}
	
	\end{minipage}};


\end{tikzpicture}


==> figures/section_3/simulator.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,5394); %set diagram left start at 0, and has height of 5394

%Curve Lines [id:da5201481952133422] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (165,5130) .. controls (292,4834) and (556,4837) .. (686,5133) ;
%Flowchart: Connector [id:dp07209234630167094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162,5130) .. controls (162,5128.29) and (163.34,5126.9) .. (165,5126.9) .. controls (166.66,5126.9) and (168,5128.29) .. (168,5130) .. controls (168,5131.71) and (166.66,5133.1) .. (165,5133.1) .. controls (163.34,5133.1) and (162,5131.71) .. (162,5130) -- cycle ;
%Flowchart: Connector [id:dp731706997404499] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (680,5128.2) .. controls (680,5126.49) and (681.34,5125.1) .. (683,5125.1) .. controls (684.66,5125.1) and (686,5126.49) .. (686,5128.2) .. controls (686,5129.91) and (684.66,5131.3) .. (683,5131.3) .. controls (681.34,5131.3) and (680,5129.91) .. (680,5128.2) -- cycle ;
%Flowchart: Connector [id:dp8829183928376569] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263,4978.1) .. controls (263,4976.39) and (264.34,4975) .. (266,4975) .. controls (267.66,4975) and (269,4976.39) .. (269,4978.1) .. controls (269,4979.81) and (267.66,4981.2) .. (266,4981.2) .. controls (264.34,4981.2) and (263,4979.81) .. (263,4978.1) -- cycle ;
%Flowchart: Connector [id:dp3320761976447688] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240,4911.9) .. controls (240,4910.19) and (241.34,4908.8) .. (243,4908.8) .. controls (244.66,4908.8) and (246,4910.19) .. (246,4911.9) .. controls (246,4913.61) and (244.66,4915) .. (243,4915) .. controls (241.34,4915) and (240,4913.61) .. (240,4911.9) -- cycle ;
%Flowchart: Connector [id:dp37261484954790647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411,4909) .. controls (411,4907.29) and (412.34,4905.9) .. (414,4905.9) .. controls (415.66,4905.9) and (417,4907.29) .. (417,4909) .. controls (417,4910.71) and (415.66,4912.1) .. (414,4912.1) .. controls (412.34,4912.1) and (411,4910.71) .. (411,4909) -- cycle ;
%Straight Lines [id:da14323665890413428] 
\draw    (243,4915) -- (408,4909.11) ;
\draw [shift={(411,4909)}, rotate = 537.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp4315480485162937] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410,4873.1) .. controls (410,4871.39) and (411.34,4870) .. (413,4870) .. controls (414.66,4870) and (416,4871.39) .. (416,4873.1) .. controls (416,4874.81) and (414.66,4876.2) .. (413,4876.2) .. controls (411.34,4876.2) and (410,4874.81) .. (410,4873.1) -- cycle ;
%Straight Lines [id:da6148812978155445] 
\draw    (246,4911.9) -- (410.08,4873.78) ;
\draw [shift={(413,4873.1)}, rotate = 526.9200000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp8382950537989333] 
\draw  [line width=1.5]  (238.5,4913) .. controls (234.11,4914.59) and (232.72,4917.58) .. (234.31,4921.97) -- (240.5,4938.99) .. controls (242.78,4945.26) and (241.73,4949.19) .. (237.34,4950.78) .. controls (241.73,4949.19) and (245.06,4951.52) .. (247.34,4957.79)(246.31,4954.97) -- (253.53,4974.81) .. controls (255.12,4979.2) and (258.11,4980.59) .. (262.5,4979) ;

% Text Node
\draw (428.5,4928) node  [font=\LARGE] [align=left] {$\displaystyle I^{i}_{t+1}$};
% Text Node
\draw (278.5,4989) node  [font=\LARGE] [align=left] {$\displaystyle I^{i}_{t}$};
% Text Node
\draw (216,4908.5) node  [font=\LARGE]  {$\check{\boldsymbol{p}}_{\mathrm{H}}$};
% Text Node
\draw (140,4954.5) node  [font=\LARGE]  {$\mathnormal{argmin}\left(\mathcal{D}^{i} ,\check{\boldsymbol{p}}_{\mathrm{H}}\right)$};
% Text Node
\draw (683,5144) node  [font=\LARGE] [align=left] {$\displaystyle (\overline{x}_{j} ,\ \overline{y}_{j} ,\ \overline{z}_{j})$};
% Text Node
\draw (162.5,5146) node  [font=\LARGE] [align=left] {$\displaystyle (\overline{x}_{0} ,\ \overline{y}_{0} ,\ \overline{z}_{0})$};
% Text Node
\draw (461.5,4866) node  [font=\LARGE]  {$\check{\boldsymbol{p}}_\mathrm{H}( t+1) \ $};
% Text Node
\draw (332.47,4872.41) node  [font=\LARGE,rotate=-346.81]  {$\check{\boldsymbol{f}}_{\mathrm{U}} +\boldsymbol{f}_{\mathrm{H}}$};
% Text Node
\draw (290.38,4933.35) node  [font=\LARGE,rotate=-358.04]  {$\check{\boldsymbol{f}}_{\mathrm{U}}$};


\end{tikzpicture}


==> figures/section_3/simulatorArchitecture.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,4985); %set diagram left start at 0, and has height of 4985

%Straight Lines [id:da2806044871655353] 
\draw    (400,4690) -- (400,4665) -- (575,4665) -- (575,4682) ;
\draw [shift={(575,4685)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da36344018881248186] 
\draw    (400,4665) -- (209,4665) -- (209,4682) ;
\draw [shift={(209,4685)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Flowchart: Connector [id:dp05425254345160069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (397.5,4665) .. controls (397.5,4663.62) and (398.62,4662.5) .. (400,4662.5) .. controls (401.38,4662.5) and (402.5,4663.62) .. (402.5,4665) .. controls (402.5,4666.38) and (401.38,4667.5) .. (400,4667.5) .. controls (398.62,4667.5) and (397.5,4666.38) .. (397.5,4665) -- cycle ;
%Rounded Rect [id:dp9232295153956174] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (310,4647.93) .. controls (310,4640.79) and (315.79,4635) .. (322.93,4635) -- (477.07,4635) .. controls (484.21,4635) and (490,4640.79) .. (490,4647.93) -- (490,4807.07) .. controls (490,4814.21) and (484.21,4820) .. (477.07,4820) -- (322.93,4820) .. controls (315.79,4820) and (310,4814.21) .. (310,4807.07) -- cycle ;
%Straight Lines [id:da43423349869940464] 
\draw    (330,4730) -- (330,4775) -- (352,4775) ;
\draw [shift={(355,4775)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da003277355200379195] 
\draw    (449,4785) -- (515,4785) -- (515,4725) -- (537,4725) ;
\draw [shift={(540,4725)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9498033288607034] 
\draw    (540,4705) -- (433,4705) ;
\draw [shift={(430,4705)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5338096025952113] 
\draw    (470,4705) -- (470,4765) -- (453,4765) ;
\draw [shift={(450,4765)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Flowchart: Connector [id:dp3560627199685561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.5,4730) .. controls (327.5,4728.62) and (328.62,4727.5) .. (330,4727.5) .. controls (331.38,4727.5) and (332.5,4728.62) .. (332.5,4730) .. controls (332.5,4731.38) and (331.38,4732.5) .. (330,4732.5) .. controls (328.62,4732.5) and (327.5,4731.38) .. (327.5,4730) -- cycle ;
%Rounded Rect [id:dp3254116684983718] 
\draw   (345,4652.19) .. controls (345,4648.22) and (348.22,4645) .. (352.19,4645) -- (447.81,4645) .. controls (451.78,4645) and (455,4648.22) .. (455,4652.19) -- (455,4737.81) .. controls (455,4741.78) and (451.78,4745) .. (447.81,4745) -- (352.19,4745) .. controls (348.22,4745) and (345,4741.78) .. (345,4737.81) -- cycle ;
%Flowchart: Connector [id:dp004163598960745141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467.5,4705) .. controls (467.5,4703.62) and (468.62,4702.5) .. (470,4702.5) .. controls (471.38,4702.5) and (472.5,4703.62) .. (472.5,4705) .. controls (472.5,4706.38) and (471.38,4707.5) .. (470,4707.5) .. controls (468.62,4707.5) and (467.5,4706.38) .. (467.5,4705) -- cycle ;
%Straight Lines [id:da2540287790516157] 
\draw    (250,4730) -- (367,4730) ;
\draw [shift={(370,4730)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp9638672921060251] 
\draw   (354,4763) .. controls (354,4758.58) and (357.58,4755) .. (362,4755) -- (440,4755) .. controls (444.42,4755) and (448,4758.58) .. (448,4763) -- (448,4787) .. controls (448,4791.42) and (444.42,4795) .. (440,4795) -- (362,4795) .. controls (357.58,4795) and (354,4791.42) .. (354,4787) -- cycle ;
%Shape: Rectangle [id:dp8634080893661766] 
\draw   (370,4690) -- (430,4690) -- (430,4740) -- (370,4740) -- cycle ;
%Rounded Rect [id:dp9680591290534156] 
\draw   (170,4692.54) .. controls (170,4688.37) and (173.37,4685) .. (177.54,4685) -- (242.46,4685) .. controls (246.63,4685) and (250,4688.37) .. (250,4692.54) -- (250,4742.46) .. controls (250,4746.63) and (246.63,4750) .. (242.46,4750) -- (177.54,4750) .. controls (173.37,4750) and (170,4746.63) .. (170,4742.46) -- cycle ;
%Shape: Rectangle [id:dp32314388152290263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (160,4670) -- (265,4670) -- (265,4805) -- (160,4805) -- cycle ;
%Straight Lines [id:da9060428169642281] 
\draw    (370,4705) -- (253,4705) ;
\draw [shift={(250,4705)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp9272827725717426] 
\draw   (540,4695.7) .. controls (540,4689.79) and (544.79,4685) .. (550.7,4685) -- (599.3,4685) .. controls (605.21,4685) and (610,4689.79) .. (610,4695.7) -- (610,4727.8) .. controls (610,4733.71) and (605.21,4738.5) .. (599.3,4738.5) -- (550.7,4738.5) .. controls (544.79,4738.5) and (540,4733.71) .. (540,4727.8) -- cycle ;
%Shape: Rectangle [id:dp986013786635262] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (529,4670) -- (620,4670) -- (620,4805) -- (529,4805) -- cycle ;

% Text Node
\draw (511.5,4798) node    {$\dot{\boldsymbol{p}}_{\mathrm{M}}$};
% Text Node
\draw (289.5,4741) node    {$\check{\boldsymbol{p}}_{\mathrm{H}}$};
% Text Node
\draw (240.5,4655) node    {$task\ direction$};
% Text Node
\draw (547.5,4655) node    {$task\ direction$};
% Text Node
\draw (405.5,4805.5) node   [align=left] {CONTROLLER};
% Text Node
\draw (400,4654.5) node   [align=left] {RL-controller};
% Text Node
\draw (416,4675) node    {$task$};
% Text Node
\draw (400,4715) node   [align=left] {\begin{minipage}[lt]{38.454pt}\setlength\topsep{0pt}
\begin{center}
DDPG\\network
\end{center}

\end{minipage}};
% Text Node
\draw (401,4775) node   [align=left] {\begin{minipage}[lt]{64.01064400000001pt}\setlength\topsep{0pt}
\begin{center}
Teleoperation\\controller
\end{center}

\end{minipage}};
% Text Node
\draw (213,4790.5) node   [align=left] {MASTER SIDE};
% Text Node
\draw (210,4717.5) node   [align=left] {\begin{minipage}[lt]{56.03200000000001pt}\setlength\topsep{0pt}
\begin{center}
Master-side\\simulator
\end{center}

\end{minipage}};
% Text Node
\draw (574.5,4781) node   [align=left] {\begin{minipage}[lt]{34.838644pt}\setlength\topsep{0pt}
\begin{center}
SLAVE\\SIDE
\end{center}

\end{minipage}};
% Text Node
\draw (289,4694) node    {$\boldsymbol{f}_{\mathrm{H}}$};
% Text Node
\draw (575,4708.25) node   [align=left] {\begin{minipage}[lt]{50.365356pt}\setlength\topsep{0pt}
\begin{center}
Slave-side\\simulator
\end{center}

\end{minipage}};
% Text Node
\draw (513.5,4694) node    {$\check{\boldsymbol{p}}_{\mathrm{M}}$};


\end{tikzpicture}


==> figures/section_5/architecture.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,6444); %set diagram left start at 0, and has height of 6444

%Straight Lines [id:da33061078737325345] 
\draw    (320,5870) -- (320,5895) ;
%Straight Lines [id:da46848415040996705] 
\draw    (230,5870) -- (230,5895) ;
%Rounded Rect [id:dp052876450141219555] 
\draw   (165,5873.04) .. controls (165,5871.36) and (166.36,5870) .. (168.04,5870) -- (421.96,5870) .. controls (423.64,5870) and (425,5871.36) .. (425,5873.04) -- (425,5891.96) .. controls (425,5893.64) and (423.64,5895) .. (421.96,5895) -- (168.04,5895) .. controls (166.36,5895) and (165,5893.64) .. (165,5891.96) -- cycle ;
%Rounded Rect [id:dp7700591132913515] 
\draw   (155,5673.18) .. controls (155,5669.49) and (157.99,5666.5) .. (161.68,5666.5) -- (368.32,5666.5) .. controls (372.01,5666.5) and (375,5669.49) .. (375,5673.18) -- (375,5714.82) .. controls (375,5718.51) and (372.01,5721.5) .. (368.32,5721.5) -- (161.68,5721.5) .. controls (157.99,5721.5) and (155,5718.51) .. (155,5714.82) -- cycle ;
%Straight Lines [id:da5293898164687839] 
\draw    (295,5895) -- (295,5912) ;
\draw [shift={(295,5915)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp9194023915693424] 
\draw   (224,6041.07) .. controls (224,6037.72) and (226.72,6035) .. (230.07,6035) -- (357.93,6035) .. controls (361.28,6035) and (364,6037.72) .. (364,6041.07) -- (364,6078.93) .. controls (364,6082.28) and (361.28,6085) .. (357.93,6085) -- (230.07,6085) .. controls (226.72,6085) and (224,6082.28) .. (224,6078.93) -- cycle ;
%Straight Lines [id:da9685879878582008] 
\draw    (295,5985) -- (295,6032) ;
\draw [shift={(295,6035)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8005838435777236] 
\draw   (155,5853) .. controls (155,5846.65) and (160.15,5841.5) .. (166.5,5841.5) -- (423.5,5841.5) .. controls (429.85,5841.5) and (435,5846.65) .. (435,5853) -- (435,5998.5) .. controls (435,6004.85) and (429.85,6010) .. (423.5,6010) -- (166.5,6010) .. controls (160.15,6010) and (155,6004.85) .. (155,5998.5) -- cycle ;
%Straight Lines [id:da9077258224399303] 
\draw    (605,5895) -- (605,5922) ;
\draw [shift={(605,5925)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp630868302299398] 
\draw   (460,5853.24) .. controls (460,5846.76) and (465.26,5841.5) .. (471.74,5841.5) -- (728.26,5841.5) .. controls (734.74,5841.5) and (740,5846.76) .. (740,5853.24) -- (740,5993.26) .. controls (740,5999.74) and (734.74,6005) .. (728.26,6005) -- (471.74,6005) .. controls (465.26,6005) and (460,5999.74) .. (460,5993.26) -- cycle ;
%Rounded Rect [id:dp2701971910830785] 
\draw   (569.5,6038.64) .. controls (569.5,6036.63) and (571.13,6035) .. (573.14,6035) -- (625.86,6035) .. controls (627.87,6035) and (629.5,6036.63) .. (629.5,6038.64) -- (629.5,6061.36) .. controls (629.5,6063.37) and (627.87,6065) .. (625.86,6065) -- (573.14,6065) .. controls (571.13,6065) and (569.5,6063.37) .. (569.5,6061.36) -- cycle ;
%Straight Lines [id:da7661008859397725] 
\draw    (599.5,5995) -- (599.96,6032) ;
\draw [shift={(600,6035)}, rotate = 269.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06636785232198761] 
\draw    (295,5995) -- (450,5995) -- (450,5910) -- (570,5910) -- (570,5922) ;
\draw [shift={(570,5925)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7588218742421383] 
\draw    (265,5821.5) -- (565,5821.5) -- (565,5867) ;
\draw [shift={(565,5870)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9399801167825107] 
\draw    (555,5751.5) -- (555,5811.5) ;
%Straight Lines [id:da31999580686831863] 
\draw    (645,5751.5) -- (645,5811.5) ;
%Straight Lines [id:da6190214430272025] 
\draw    (555,5771.5) -- (745,5771.5) ;
%Straight Lines [id:da6587704085869999] 
\draw    (555,5791.5) -- (745,5791.5) ;
%Rounded Rect [id:dp23878814122428005] 
\draw   (485,5758.79) .. controls (485,5754.76) and (488.26,5751.5) .. (492.29,5751.5) -- (737.71,5751.5) .. controls (741.74,5751.5) and (745,5754.76) .. (745,5758.79) -- (745,5804.21) .. controls (745,5808.24) and (741.74,5811.5) .. (737.71,5811.5) -- (492.29,5811.5) .. controls (488.26,5811.5) and (485,5808.24) .. (485,5804.21) -- cycle ;
%Straight Lines [id:da35812342985248924] 
\draw    (615,5831.5) -- (615,5867) ;
\draw [shift={(615,5870)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23127647389475248] 
\draw    (265,5721.5) -- (265,5867) ;
\draw [shift={(265,5870)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8113288104543506] 
\draw    (615,5811.5) -- (615,5831.5) -- (295,5831.5) -- (295,5867) ;
\draw [shift={(295,5870)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp1579202891130268] 
\draw   (540,5676.36) .. controls (540,5673.67) and (542.17,5671.5) .. (544.86,5671.5) -- (685.14,5671.5) .. controls (687.83,5671.5) and (690,5673.67) .. (690,5676.36) -- (690,5706.64) .. controls (690,5709.33) and (687.83,5711.5) .. (685.14,5711.5) -- (544.86,5711.5) .. controls (542.17,5711.5) and (540,5709.33) .. (540,5706.64) -- cycle ;
%Straight Lines [id:da44342457517584455] 
\draw    (615,5711.5) -- (615,5748.5) ;
\draw [shift={(615,5751.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8966532358084716] 
\draw   (145,5749.44) .. controls (145,5738.71) and (153.71,5730) .. (164.44,5730) -- (735.56,5730) .. controls (746.29,5730) and (755,5738.71) .. (755,5749.44) -- (755,5995.56) .. controls (755,6006.29) and (746.29,6015) .. (735.56,6015) -- (164.44,6015) .. controls (153.71,6015) and (145,6006.29) .. (145,5995.56) -- cycle ;
%Flowchart: Connector [id:dp7604804130076204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.5,5995) .. controls (292.5,5993.62) and (293.62,5992.5) .. (295,5992.5) .. controls (296.38,5992.5) and (297.5,5993.62) .. (297.5,5995) .. controls (297.5,5996.38) and (296.38,5997.5) .. (295,5997.5) .. controls (293.62,5997.5) and (292.5,5996.38) .. (292.5,5995) -- cycle ;
%Flowchart: Connector [id:dp3914294964890007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.5,5831.5) .. controls (612.5,5830.12) and (613.62,5829) .. (615,5829) .. controls (616.38,5829) and (617.5,5830.12) .. (617.5,5831.5) .. controls (617.5,5832.88) and (616.38,5834) .. (615,5834) .. controls (613.62,5834) and (612.5,5832.88) .. (612.5,5831.5) -- cycle ;
%Flowchart: Connector [id:dp8346000462342069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263,5821.5) .. controls (263,5820.12) and (264.12,5819) .. (265.5,5819) .. controls (266.88,5819) and (268,5820.12) .. (268,5821.5) .. controls (268,5822.88) and (266.88,5824) .. (265.5,5824) .. controls (264.12,5824) and (263,5822.88) .. (263,5821.5) -- cycle ;
%Straight Lines [id:da2814688043142569] 
\draw    (320,5915) -- (320,5940) ;
%Straight Lines [id:da5887123972960696] 
\draw    (230,5915) -- (230,5940) ;
%Rounded Rect [id:dp9494080655804651] 
\draw   (165,5918.04) .. controls (165,5916.36) and (166.36,5915) .. (168.04,5915) -- (421.96,5915) .. controls (423.64,5915) and (425,5916.36) .. (425,5918.04) -- (425,5936.96) .. controls (425,5938.64) and (423.64,5940) .. (421.96,5940) -- (168.04,5940) .. controls (166.36,5940) and (165,5938.64) .. (165,5936.96) -- cycle ;
%Straight Lines [id:da0017821592319857693] 
\draw    (320,5960) -- (320,5985) ;
%Straight Lines [id:da4612191926521335] 
\draw    (230,5960) -- (230,5985) ;
%Rounded Rect [id:dp5684739697183477] 
\draw   (165,5963.04) .. controls (165,5961.36) and (166.36,5960) .. (168.04,5960) -- (421.96,5960) .. controls (423.64,5960) and (425,5961.36) .. (425,5963.04) -- (425,5981.96) .. controls (425,5983.64) and (423.64,5985) .. (421.96,5985) -- (168.04,5985) .. controls (166.36,5985) and (165,5983.64) .. (165,5981.96) -- cycle ;
%Straight Lines [id:da14199316738472323] 
\draw    (295,5940) -- (295,5957) ;
\draw [shift={(295,5960)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12860629840504756] 
\draw    (625,5870) -- (625,5895) ;
%Straight Lines [id:da7442401322944541] 
\draw    (535,5870) -- (535,5895) ;
%Rounded Rect [id:dp311587029647283] 
\draw   (470,5873.04) .. controls (470,5871.36) and (471.36,5870) .. (473.04,5870) -- (726.96,5870) .. controls (728.64,5870) and (730,5871.36) .. (730,5873.04) -- (730,5891.96) .. controls (730,5893.64) and (728.64,5895) .. (726.96,5895) -- (473.04,5895) .. controls (471.36,5895) and (470,5893.64) .. (470,5891.96) -- cycle ;
%Straight Lines [id:da7714037318106413] 
\draw    (625,5925) -- (625,5950) ;
%Straight Lines [id:da8747768056776223] 
\draw    (535,5925) -- (535,5950) ;
%Rounded Rect [id:dp5828221788591005] 
\draw   (470,5928.04) .. controls (470,5926.36) and (471.36,5925) .. (473.04,5925) -- (726.96,5925) .. controls (728.64,5925) and (730,5926.36) .. (730,5928.04) -- (730,5946.96) .. controls (730,5948.64) and (728.64,5950) .. (726.96,5950) -- (473.04,5950) .. controls (471.36,5950) and (470,5948.64) .. (470,5946.96) -- cycle ;
%Straight Lines [id:da8620640911352742] 
\draw    (600,5950) -- (600,5967) ;
\draw [shift={(600,5970)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23893319661839496] 
\draw    (625,5970) -- (625,5995) ;
%Straight Lines [id:da6643025712130534] 
\draw    (535,5970) -- (535,5995) ;
%Rounded Rect [id:dp6346337843818624] 
\draw   (470,5973.04) .. controls (470,5971.36) and (471.36,5970) .. (473.04,5970) -- (726.96,5970) .. controls (728.64,5970) and (730,5971.36) .. (730,5973.04) -- (730,5991.96) .. controls (730,5993.64) and (728.64,5995) .. (726.96,5995) -- (473.04,5995) .. controls (471.36,5995) and (470,5993.64) .. (470,5991.96) -- cycle ;

% Text Node
\draw (370.5,5972.5) node  [font=\large] [align=left] {(None, 3)};
% Text Node
\draw (661.5,5861) node  [font=\large] [align=left] {\textit{CRITIC}};
% Text Node
\draw (599.5,6050) node  [font=\Large]  {$Q(\boldsymbol{s} ,\boldsymbol{a})$};
% Text Node
\draw (675.5,5982.5) node  [font=\large] [align=left] {(None, 1)};
% Text Node
\draw (352,5861) node  [font=\large] [align=left] {\textit{ACTOR}};
% Text Node
\draw (277.5,5882.5) node  [font=\large] [align=left] {Units};
% Text Node
\draw (197,5882.5) node  [font=\large] [align=left] {Dense};
% Text Node
\draw (370.5,5882.5) node  [font=\large] [align=left] {(None, 400)};
% Text Node
\draw (370.5,5927.5) node  [font=\large] [align=left] {(None, 300)};
% Text Node
\draw (369.5,5762) node  [font=\LARGE] [align=left] {\textit{\textbf{DDPG network}}};
% Text Node
\draw (615,5691.5) node  [font=\large] [align=left] {Image features};
% Text Node
\draw (692.5,5780) node  [font=\large] [align=left] {Sigmoid};
% Text Node
\draw (693.5,5760) node  [font=\large] [align=left] {(None, 512)};
% Text Node
\draw (693.5,5800) node  [font=\large] [align=left] {(None, 1)};
% Text Node
\draw (518.5,5782) node  [font=\large] [align=left] {Dense};
% Text Node
\draw (600.5,5782) node  [font=\large] [align=left] {Activation};
% Text Node
\draw (599.5,5801) node  [font=\large] [align=left] {Output};
% Text Node
\draw (598.5,5761) node  [font=\large] [align=left] {Input};
% Text Node
\draw (294,6060) node  [font=\Large] [align=left] {\begin{minipage}[lt]{107.168pt}\setlength\topsep{0pt}
\begin{center}

\begin{equation*}
[ f_{\mathrm{T} x} ,\ f_{\mathrm{T} y} ,\ f_{\mathrm{T} z}]
\end{equation*}
\end{center}

\end{minipage}};
% Text Node
\draw (265,5694) node  [font=\Large] [align=left] {\begin{minipage}[lt]{184.23444pt}\setlength\topsep{0pt}
\begin{center}

\begin{equation*}
\left[\tilde{x}_{\mathrm{D}} ,\ \tilde{y}_{\mathrm{D}} ,\ \tilde{z}_{\mathrm{D}} ,\ \tilde{x}_{\mathrm{T}} ,\ \tilde{y}_{\mathrm{T}} ,\ \tilde{z}_{\mathrm{T}}\right]
\end{equation*}
\end{center}

\end{minipage}};
% Text Node
\draw (262.5,5679) node  [font=\large] [align=left] {States};
% Text Node
\draw (292,6047.5) node  [font=\large] [align=left] {Action};
% Text Node
\draw (277.5,5927.5) node  [font=\large] [align=left] {Units};
% Text Node
\draw (197,5927.5) node  [font=\large] [align=left] {Dense};
% Text Node
\draw (277.5,5972.5) node  [font=\large] [align=left] {Units};
% Text Node
\draw (197,5972.5) node  [font=\large] [align=left] {Dense};
% Text Node
\draw (582.5,5882.5) node  [font=\large] [align=left] {Units};
% Text Node
\draw (502,5882.5) node  [font=\large] [align=left] {Dense};
% Text Node
\draw (675.5,5882.5) node  [font=\large] [align=left] {(None, 400)};
% Text Node
\draw (675.5,5937.5) node  [font=\large] [align=left] {(None, 300)};
% Text Node
\draw (582.5,5937.5) node  [font=\large] [align=left] {Units};
% Text Node
\draw (502,5937.5) node  [font=\large] [align=left] {Dense};
% Text Node
\draw (582.5,5982.5) node  [font=\large] [align=left] {Units};
% Text Node
\draw (502,5982.5) node  [font=\large] [align=left] {Dense};


\end{tikzpicture}


==> figures/section_5/cnn_task_detector.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3869); %set diagram left start at 0, and has height of 3869

%Rounded Rect [id:dp313551393511437] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (120,2119.87) .. controls (120,2114.42) and (124.42,2110) .. (129.87,2110) -- (495.13,2110) .. controls (500.58,2110) and (505,2114.42) .. (505,2119.87) -- (505,2237.63) .. controls (505,2243.08) and (500.58,2247.5) .. (495.13,2247.5) -- (129.87,2247.5) .. controls (124.42,2247.5) and (120,2243.08) .. (120,2237.63) -- cycle ;
%Rounded Rect [id:dp9940519599809714] 
\draw   (245,2265.46) .. controls (245,2262.45) and (247.45,2260) .. (250.46,2260) -- (389.54,2260) .. controls (392.55,2260) and (395,2262.45) .. (395,2265.46) -- (395,2299.54) .. controls (395,2302.55) and (392.55,2305) .. (389.54,2305) -- (250.46,2305) .. controls (247.45,2305) and (245,2302.55) .. (245,2299.54) -- cycle ;
%Straight Lines [id:da9504344713487005] 
\draw    (315,2235) -- (315,2257) ;
\draw [shift={(315,2260)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8096159495917822] 
\draw    (300,2194) -- (300,2235) ;
%Straight Lines [id:da009545653997799719] 
\draw    (300,2214.5) -- (500,2215) ;
%Straight Lines [id:da3590945842476331] 
\draw    (315,2175) -- (315,2191) ;
\draw [shift={(315,2194)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp08807602554846738] 
\draw   (125,2198.98) .. controls (125,2196.23) and (127.23,2194) .. (129.98,2194) -- (494.84,2194) .. controls (497.59,2194) and (499.82,2196.23) .. (499.82,2198.98) -- (499.82,2230.02) .. controls (499.82,2232.77) and (497.59,2235) .. (494.84,2235) -- (129.98,2235) .. controls (127.23,2235) and (125,2232.77) .. (125,2230.02) -- cycle ;
%Straight Lines [id:da9668484423307301] 
\draw    (370,2195) -- (370,2235) ;
%Straight Lines [id:da5470125577026224] 
\draw    (245,2134) -- (245,2175) ;
%Straight Lines [id:da15434404566570104] 
\draw    (245,2154.5) -- (455,2155) ;
%Rounded Rect [id:dp5109765733651493] 
\draw   (175,2138.98) .. controls (175,2136.23) and (177.23,2134) .. (179.98,2134) -- (449.84,2134) .. controls (452.59,2134) and (454.82,2136.23) .. (454.82,2138.98) -- (454.82,2170.02) .. controls (454.82,2172.77) and (452.59,2175) .. (449.84,2175) -- (179.98,2175) .. controls (177.23,2175) and (175,2172.77) .. (175,2170.02) -- cycle ;
%Straight Lines [id:da5475923335078918] 
\draw    (315,2135) -- (315,2175) ;
%Straight Lines [id:da7115010477953212] 
\draw    (315,2100) -- (315,2132) ;
\draw [shift={(315,2135)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Rounded Rect [id:dp6002658070531007] 
\draw   (235,2060.46) .. controls (235,2057.45) and (237.45,2055) .. (240.46,2055) -- (389.54,2055) .. controls (392.55,2055) and (395,2057.45) .. (395,2060.46) -- (395,2094.54) .. controls (395,2097.55) and (392.55,2100) .. (389.54,2100) -- (240.46,2100) .. controls (237.45,2100) and (235,2097.55) .. (235,2094.54) -- cycle ;

% Text Node
\draw (431.5,2204.5) node  [font=\large] [align=left] {(None, 5, 5, 512)};
% Text Node
\draw (431.5,2224.5) node  [font=\large] [align=left] {(None, 512)};
% Text Node
\draw (211,2214.5) node  [font=\large] [align=left] {GlobalAveragePooling2D};
% Text Node
\draw (335.5,2224.5) node  [font=\large] [align=left] {Output};
% Text Node
\draw (333,2202.5) node  [font=\large] [align=left] {Input};
% Text Node
\draw (386.5,2144.5) node  [font=\large] [align=left] {(None, 160, 160, 3)};
% Text Node
\draw (386.5,2164.5) node  [font=\large] [align=left] {(None, 5, 5, 512)};
% Text Node
\draw (209.5,2154) node  [font=\large] [align=left] {\begin{minipage}[lt]{40.834pt}\setlength\topsep{0pt}
\begin{center}
Frozen\\model
\end{center}

\end{minipage}};
% Text Node
\draw (280.5,2164.5) node  [font=\large] [align=left] {Output};
% Text Node
\draw (278,2142.5) node  [font=\large] [align=left] {Input};
% Text Node
\draw (315,2077.5) node  [font=\large] [align=left] {\begin{minipage}[lt]{108.23356000000001pt}\setlength\topsep{0pt}
\begin{center}
Input: task image\\(None, 160, 160, 3)
\end{center}

\end{minipage}};
% Text Node
\draw (426.5,2119.5) node  [font=\large] [align=left] {TASK DETECTION};
% Text Node
\draw (320.5,2281) node  [font=\large] [align=left] {\begin{minipage}[lt]{114.34200000000001pt}\setlength\topsep{0pt}
\begin{center}
Output: features\\(None, 512)
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/section_5/withoutInitializationDDPGbaseRewards.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xlabel={\large Epochs},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={\large Mean reward},
ymajorgrids,
ymin=-644.443777020821, ymax=-28.7488845714924,
ytick style={color=black}
]
\path [fill=red, fill opacity=0.2]
(axis cs:1,-470.707866938314)
--(axis cs:1,-184.412299935543)
--(axis cs:2,-145.744597861834)
--(axis cs:3,-198.291616642731)
--(axis cs:4,-165.8744518547)
--(axis cs:5,-123.524020040924)
--(axis cs:6,-87.3001568659033)
--(axis cs:7,-120.376322659211)
--(axis cs:8,-94.8889969658153)
--(axis cs:9,-79.9112678234833)
--(axis cs:10,-108.997171761842)
--(axis cs:11,-91.2541144150404)
--(axis cs:12,-96.4291520403908)
--(axis cs:13,-99.1253336300865)
--(axis cs:14,-94.9306650040001)
--(axis cs:15,-93.9958019338447)
--(axis cs:16,-98.8404884453744)
--(axis cs:17,-103.509373310707)
--(axis cs:18,-106.547443573091)
--(axis cs:19,-100.222381601596)
--(axis cs:20,-81.6375663786651)
--(axis cs:21,-100.436299567349)
--(axis cs:22,-96.8906739107633)
--(axis cs:23,-97.0870886222962)
--(axis cs:24,-108.351104637183)
--(axis cs:25,-120.358563612108)
--(axis cs:25,-132.910878988425)
--(axis cs:25,-132.910878988425)
--(axis cs:24,-126.133606525905)
--(axis cs:23,-122.987208516095)
--(axis cs:22,-128.915141839302)
--(axis cs:21,-131.581574990819)
--(axis cs:20,-131.258226038138)
--(axis cs:19,-146.093670238525)
--(axis cs:18,-139.539020487908)
--(axis cs:17,-133.386136906748)
--(axis cs:16,-131.703070075408)
--(axis cs:15,-140.77872388287)
--(axis cs:14,-125.147321870765)
--(axis cs:13,-130.8089762957)
--(axis cs:12,-140.311528461341)
--(axis cs:11,-116.433010043849)
--(axis cs:10,-170.96375727503)
--(axis cs:9,-169.014014482835)
--(axis cs:8,-187.06623991442)
--(axis cs:7,-151.404034054182)
--(axis cs:6,-265.940656408166)
--(axis cs:5,-211.875207199436)
--(axis cs:4,-224.842405216914)
--(axis cs:3,-314.318986624769)
--(axis cs:2,-616.457645545852)
--(axis cs:1,-470.707866938314)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:5,-165.440895552233)
--(axis cs:5,-95.1847647021762)
--(axis cs:10,-70.3459432928981)
--(axis cs:15,-75.3175259406007)
--(axis cs:20,-67.355762781822)
--(axis cs:25,-56.7350160464619)
--(axis cs:25,-90.4781882322093)
--(axis cs:25,-90.4781882322093)
--(axis cs:20,-84.9650555415672)
--(axis cs:15,-96.6609543917832)
--(axis cs:10,-101.488232830143)
--(axis cs:5,-165.440895552233)
--cycle;

\addplot [semithick, red]
table {%
1 -327.560083436928
2 -381.101121703843
3 -256.30530163375
4 -195.358428535807
5 -167.69961362018
6 -176.620406637035
7 -135.890178356697
8 -140.977618440118
9 -124.462641153159
10 -139.980464518436
11 -103.843562229445
12 -118.370340250866
13 -114.967154962893
14 -110.038993437382
15 -117.387262908358
16 -115.271779260391
17 -118.447755108728
18 -123.043232030499
19 -123.15802592006
20 -106.447896208402
21 -116.008937279084
22 -112.902907875033
23 -110.037148569196
24 -117.242355581544
25 -126.634721300267
};
\addlegendentry{Training}
\addplot [semithick, blue]
table {%
5 -130.312830127205
10 -85.9170880615207
15 -85.9892401661919
20 -76.1604091616946
25 -73.6066021393356
};
\addlegendentry{Testing}
\end{axis}

\end{tikzpicture}

==> figures/section_5/withoutInitializationDDPGbaseSteps.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xlabel={\large Epochs},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={\large Mean time [s]},
ymajorgrids,
ymin=1.29703921220877, ymax=8.29096078779123,
ytick style={color=black}
]
\path [fill=red, fill opacity=0.2]
(axis cs:1,2.44974721096881)
--(axis cs:1,6.25025278903119)
--(axis cs:2,7.97305526162839)
--(axis cs:3,4.51628063900832)
--(axis cs:4,3.72303720442576)
--(axis cs:5,3.43643938920408)
--(axis cs:6,4.23112086076983)
--(axis cs:7,3.00096535683399)
--(axis cs:8,3.68075287564862)
--(axis cs:9,3.34689004710393)
--(axis cs:10,3.80650655308354)
--(axis cs:11,3.10556256624539)
--(axis cs:12,3.28628860310153)
--(axis cs:13,3.23950576645886)
--(axis cs:14,3.12342042670573)
--(axis cs:15,3.2407298986084)
--(axis cs:16,3.18129417704817)
--(axis cs:17,3.08073676716985)
--(axis cs:18,3.24640686451764)
--(axis cs:19,3.26334321998235)
--(axis cs:20,3.06255346996899)
--(axis cs:21,3.32460629184849)
--(axis cs:22,3.20731488317026)
--(axis cs:23,3.15374164118175)
--(axis cs:24,3.15873923332677)
--(axis cs:25,3.30747036405863)
--(axis cs:25,2.98852963594137)
--(axis cs:25,2.98852963594137)
--(axis cs:24,2.85326076667323)
--(axis cs:23,2.77025835881825)
--(axis cs:22,2.74868511682974)
--(axis cs:21,2.89139370815151)
--(axis cs:20,2.78544653003101)
--(axis cs:19,2.76465678001765)
--(axis cs:18,2.77759313548236)
--(axis cs:17,2.87526323283015)
--(axis cs:16,2.75070582295183)
--(axis cs:15,2.7072701013916)
--(axis cs:14,2.67257957329427)
--(axis cs:13,2.78449423354114)
--(axis cs:12,2.88171139689847)
--(axis cs:11,2.73843743375461)
--(axis cs:10,2.41349344691646)
--(axis cs:9,2.80910995289607)
--(axis cs:8,2.61924712435138)
--(axis cs:7,2.85103464316601)
--(axis cs:6,2.42487913923017)
--(axis cs:5,2.92356061079592)
--(axis cs:4,3.20896279557424)
--(axis cs:3,2.87971936099168)
--(axis cs:2,1.61494473837161)
--(axis cs:1,2.44974721096881)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:5,2.87694077036368)
--(axis cs:5,3.27905922963632)
--(axis cs:10,3.16655212371352)
--(axis cs:15,3.12679442222724)
--(axis cs:20,2.95883091262267)
--(axis cs:25,3.13730511511414)
--(axis cs:25,2.77069488488586)
--(axis cs:25,2.77069488488586)
--(axis cs:20,2.82916908737733)
--(axis cs:15,2.82520557777276)
--(axis cs:10,2.75744787628648)
--(axis cs:5,2.87694077036368)
--cycle;

\addplot [semithick, red]
table {%
1 4.35
2 4.794
3 3.698
4 3.466
5 3.18
6 3.328
7 2.926
8 3.15
9 3.078
10 3.11
11 2.922
12 3.084
13 3.012
14 2.898
15 2.974
16 2.966
17 2.978
18 3.012
19 3.014
20 2.924
21 3.108
22 2.978
23 2.962
24 3.006
25 3.148
};
\addlegendentry{Training}
\addplot [semithick, blue]
table {%
5 3.078
10 2.962
15 2.976
20 2.894
25 2.954
};
\addlegendentry{Testing}
\end{axis}

\end{tikzpicture}

==> figures/section_6/curve_learningRewards.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xlabel={\large Epochs},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={\large Mean reward},
ymajorgrids,
%ymin=-556.643065568878, ymax=-65.6792261400889,
ymin=-644.443777020821, ymax=-28.7488845714924,
ytick style={color=black}
]
\path [fill=red, fill opacity=0.2]
(axis cs:1,-434.501911190648)
--(axis cs:1,-343.119513495139)
--(axis cs:2,-330.547988806065)
--(axis cs:3,-403.671719902112)
--(axis cs:4,-294.83106164023)
--(axis cs:5,-302.684608301796)
--(axis cs:6,-283.373956207739)
--(axis cs:7,-257.599451302611)
--(axis cs:8,-244.100187117643)
--(axis cs:9,-230.09367305787)
--(axis cs:10,-158.988803062667)
--(axis cs:11,-204.313145811732)
--(axis cs:12,-163.380939129145)
--(axis cs:13,-260.510462588941)
--(axis cs:14,-168.572604220104)
--(axis cs:15,-153.068666700644)
--(axis cs:16,-165.956683918362)
--(axis cs:17,-184.929968663706)
--(axis cs:18,-130.373966723673)
--(axis cs:19,-164.760131158408)
--(axis cs:20,-87.995764295943)
--(axis cs:21,-141.746598707923)
--(axis cs:22,-161.582641910375)
--(axis cs:23,-125.534240555635)
--(axis cs:24,-183.892302065594)
--(axis cs:25,-188.694399030137)
--(axis cs:25,-240.701749032382)
--(axis cs:25,-240.701749032382)
--(axis cs:24,-283.557040545326)
--(axis cs:23,-265.977379876745)
--(axis cs:22,-279.783242674474)
--(axis cs:21,-286.037435674679)
--(axis cs:20,-370.050948642535)
--(axis cs:19,-234.607206802736)
--(axis cs:18,-312.100535506325)
--(axis cs:17,-258.850055644213)
--(axis cs:16,-327.548802946965)
--(axis cs:15,-315.256831453788)
--(axis cs:14,-288.078607952473)
--(axis cs:13,-271.015192450969)
--(axis cs:12,-316.206413256244)
--(axis cs:11,-308.377879106674)
--(axis cs:10,-390.3158143727)
--(axis cs:9,-356.817942815606)
--(axis cs:8,-323.66637311527)
--(axis cs:7,-395.569562727667)
--(axis cs:6,-359.000339153115)
--(axis cs:5,-432.258307181372)
--(axis cs:4,-489.393453745672)
--(axis cs:3,-534.326527413024)
--(axis cs:2,-416.774356202328)
--(axis cs:1,-434.501911190648)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:5,-363.434398852774)
--(axis cs:5,-188.362243095362)
--(axis cs:10,-203.029648177522)
--(axis cs:15,-134.584772333259)
--(axis cs:20,-115.833098831141)
--(axis cs:25,-114.930411861278)
--(axis cs:25,-161.949326045418)
--(axis cs:25,-161.949326045418)
--(axis cs:20,-190.851161941772)
--(axis cs:15,-196.844035475839)
--(axis cs:10,-205.815239829059)
--(axis cs:5,-363.434398852774)
--cycle;

\addplot [semithick, red]
table {%
1 -388.810712342894
2 -373.661172504196
3 -468.999123657568
4 -392.112257692951
5 -367.471457741584
6 -321.187147680427
7 -326.584507015139
8 -283.883280116456
9 -293.455807936738
10 -274.652308717684
11 -256.345512459203
12 -239.793676192695
13 -265.762827519955
14 -228.325606086288
15 -234.162749077216
16 -246.752743432663
17 -221.89001215396
18 -221.237251114999
19 -199.683668980572
20 -229.023356469239
21 -213.892017191301
22 -220.682942292425
23 -195.75581021619
24 -233.72467130546
25 -214.698074031259
};
\addlegendentry{Training}
\addplot [semithick, blue]
table {%
5 -275.898320974068
10 -204.422444003291
15 -165.714403904549
20 -153.342130386457
25 -138.439868953348
};
\addlegendentry{Testing}
\end{axis}

\end{tikzpicture}

==> figures/section_6/curve_learningSteps.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.0261437908!black},
xlabel={\large Epochs},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
y grid style={lightgray!92.0261437908!black},
ylabel={\large Mean time [s]},
ymajorgrids,
%ymin=2.18856186051157, ymax=4.74578651074447,
ymin=1.29703921220877, ymax=8.29096078779123,
ytick style={color=black}
]
\path [fill=red, fill opacity=0.2]
(axis cs:1,4.04457681108079)
--(axis cs:1,4.51542318891921)
--(axis cs:2,4.4055187493346)
--(axis cs:3,4.62954902664298)
--(axis cs:4,4.30766675269403)
--(axis cs:5,4.2686081868789)
--(axis cs:6,3.79539219039738)
--(axis cs:7,3.72987648231156)
--(axis cs:8,3.53240061465796)
--(axis cs:9,4.21460730828302)
--(axis cs:10,3.96445969971261)
--(axis cs:11,3.55363808274479)
--(axis cs:12,3.51745417074683)
--(axis cs:13,4.15553542281286)
--(axis cs:14,3.5625329675731)
--(axis cs:15,3.77141983442494)
--(axis cs:16,3.77659625571474)
--(axis cs:17,3.88756692845637)
--(axis cs:18,3.81647572894998)
--(axis cs:19,3.48794773216986)
--(axis cs:20,4.59520065538694)
--(axis cs:21,3.82941050517273)
--(axis cs:22,3.92043557679018)
--(axis cs:23,3.46683378630313)
--(axis cs:24,3.62956572857044)
--(axis cs:25,3.51542416640905)
--(axis cs:25,2.87124250025762)
--(axis cs:25,2.87124250025762)
--(axis cs:24,3.19043427142956)
--(axis cs:23,2.71316621369687)
--(axis cs:22,2.73956442320982)
--(axis cs:21,2.59725616149394)
--(axis cs:20,2.30479934461306)
--(axis cs:19,2.74538560116348)
--(axis cs:18,2.59019093771669)
--(axis cs:17,2.5590997382103)
--(axis cs:16,2.81673707761859)
--(axis cs:15,2.9019134989084)
--(axis cs:14,3.1174670324269)
--(axis cs:13,3.21779791052048)
--(axis cs:12,2.86921249591983)
--(axis cs:11,3.06636191725521)
--(axis cs:10,2.89554030028739)
--(axis cs:9,2.94539269171698)
--(axis cs:8,3.09426605200871)
--(axis cs:7,3.12345685102178)
--(axis cs:6,3.12460780960262)
--(axis cs:5,3.13805847978777)
--(axis cs:4,3.25233324730597)
--(axis cs:3,3.36378430669035)
--(axis cs:2,3.80781458399873)
--(axis cs:1,4.04457681108079)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:5,3.22800281835722)
--(axis cs:5,3.58533051497611)
--(axis cs:10,3.62846441996262)
--(axis cs:15,3.59394420948672)
--(axis cs:20,3.19218541600127)
--(axis cs:25,3.19461275712487)
--(axis cs:25,2.62538724287513)
--(axis cs:25,2.62538724287513)
--(axis cs:20,2.5944812506654)
--(axis cs:15,2.81938912384661)
--(axis cs:10,2.97820224670405)
--(axis cs:5,3.22800281835722)
--cycle;

\addplot [semithick, red]
table {%
1 4.28
2 4.10666666666667
3 3.99666666666667
4 3.78
5 3.70333333333333
6 3.46
7 3.42666666666667
8 3.31333333333333
9 3.58
10 3.43
11 3.31
12 3.19333333333333
13 3.68666666666667
14 3.34
15 3.33666666666667
16 3.29666666666667
17 3.22333333333333
18 3.20333333333333
19 3.11666666666667
20 3.45
21 3.21333333333333
22 3.33
23 3.09
24 3.41
25 3.19333333333333
};
\addlegendentry{Training}
\addplot [semithick, blue]
table {%
5 3.40666666666667
10 3.30333333333333
15 3.20666666666667
20 2.89333333333333
25 2.91
};
\addlegendentry{Testing}
\end{axis}

\end{tikzpicture}

==> figures/section_6/failed.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1307); %set diagram left start at 0, and has height of 1307

%Shape: Can [id:dp37509700033459437] 
\draw   (487.56,597.19) -- (522.68,562.07) .. controls (532.38,552.37) and (548.13,552.4) .. (557.87,562.13) .. controls (567.6,571.87) and (567.63,587.62) .. (557.93,597.32) -- (522.81,632.44) .. controls (513.11,642.14) and (497.36,642.11) .. (487.62,632.38) .. controls (477.89,622.64) and (477.86,606.89) .. (487.56,597.19) .. controls (497.26,587.5) and (513.01,587.52) .. (522.74,597.26) .. controls (532.48,606.99) and (532.5,622.74) .. (522.81,632.44) ;
%Straight Lines [id:da08450205508396458] 
\draw    (402,644.75) -- (660,644.75) ;


%Shape: Ellipse [id:dp2831101961477953] 
\draw  [line width=1.5]  (422.37,596.92) .. controls (422.37,593.06) and (430.65,589.92) .. (440.87,589.92) .. controls (451.08,589.92) and (459.37,593.06) .. (459.37,596.92) .. controls (459.37,600.79) and (451.08,603.92) .. (440.87,603.92) .. controls (430.65,603.92) and (422.37,600.79) .. (422.37,596.92) -- cycle ;
%Shape: Ellipse [id:dp3362088951775809] 
\draw  [line width=1.5]  (607.37,596.92) .. controls (607.37,593.06) and (615.65,589.92) .. (625.87,589.92) .. controls (636.08,589.92) and (644.37,593.06) .. (644.37,596.92) .. controls (644.37,600.79) and (636.08,603.92) .. (625.87,603.92) .. controls (615.65,603.92) and (607.37,600.79) .. (607.37,596.92) -- cycle ;
%Shape: Circle [id:dp43604554448533284] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 149; blue, 49 }  ,fill opacity=1 ] (350,579.75) .. controls (350,565.95) and (361.19,554.75) .. (375,554.75) .. controls (388.81,554.75) and (400,565.95) .. (400,579.75) .. controls (400,593.56) and (388.81,604.75) .. (375,604.75) .. controls (361.19,604.75) and (350,593.56) .. (350,579.75) -- cycle ;
%Curve Lines [id:da4761987445181056] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (378.35,574.54) .. controls (452.65,462.52) and (588.11,488.24) .. (628,585.92) ;

\draw [shift={(375,579.75)}, rotate = 301.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;


% Text Node
\draw (440.03,615.59) node  [font=\small] [align=left] {Goal};
% Text Node
\draw (628.03,614.59) node  [font=\small] [align=left] {Initial point};
% Text Node
\draw (535.5,581.25) node  [font=\small] [align=left] {Obstacle};


\end{tikzpicture}


==> figures/section_6/repeat.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1934); %set diagram left start at 0, and has height of 1934

%Shape: Can [id:dp3174936589027695] 
\draw   (131.84,1425.05) -- (166.96,1389.93) .. controls (176.66,1380.23) and (192.41,1380.25) .. (202.14,1389.99) .. controls (211.88,1399.72) and (211.9,1415.47) .. (202.21,1425.17) -- (167.08,1460.29) .. controls (157.39,1469.99) and (141.63,1469.96) .. (131.9,1460.23) .. controls (122.17,1450.5) and (122.14,1434.75) .. (131.84,1425.05) .. controls (141.54,1415.35) and (157.29,1415.38) .. (167.02,1425.11) .. controls (176.75,1434.84) and (176.78,1450.59) .. (167.08,1460.29) ;
%Straight Lines [id:da48115371776426996] 
\draw    (33.63,1487.67) -- (291.63,1487.67) ;


%Shape: Ellipse [id:dp37532257917147516] 
\draw   (46,1458) .. controls (46,1454.13) and (54.28,1451) .. (64.5,1451) .. controls (74.72,1451) and (83,1454.13) .. (83,1458) .. controls (83,1461.87) and (74.72,1465) .. (64.5,1465) .. controls (54.28,1465) and (46,1461.87) .. (46,1458) -- cycle ;
%Shape: Ellipse [id:dp975196760388722] 
\draw   (231,1458) .. controls (231,1454.13) and (239.28,1451) .. (249.5,1451) .. controls (259.72,1451) and (268,1454.13) .. (268,1458) .. controls (268,1461.87) and (259.72,1465) .. (249.5,1465) .. controls (239.28,1465) and (231,1461.87) .. (231,1458) -- cycle ;
%Shape: Circle [id:dp6153580345946101] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 149; blue, 49 }  ,fill opacity=1 ] (64.63,1402.67) .. controls (64.63,1388.86) and (75.83,1377.67) .. (89.63,1377.67) .. controls (103.44,1377.67) and (114.63,1388.86) .. (114.63,1402.67) .. controls (114.63,1416.47) and (103.44,1427.67) .. (89.63,1427.67) .. controls (75.83,1427.67) and (64.63,1416.47) .. (64.63,1402.67) -- cycle ;
%Rounded Rect [id:dp48787776080522516] 
\draw   (105.46,1314.94) .. controls (105.46,1314.31) and (105.96,1313.8) .. (106.59,1313.8) -- (110,1313.8) .. controls (110.63,1313.8) and (111.14,1314.31) .. (111.14,1314.94) -- (111.14,1333.06) .. controls (111.14,1333.69) and (110.63,1334.2) .. (110,1334.2) -- (106.59,1334.2) .. controls (105.96,1334.2) and (105.46,1333.69) .. (105.46,1333.06) -- cycle ;
%Rounded Rect [id:dp20318924647751369] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.2,1306.72) .. controls (100.2,1305) and (101.6,1303.6) .. (103.32,1303.6) -- (112.68,1303.6) .. controls (114.4,1303.6) and (115.8,1305) .. (115.8,1306.72) -- (115.8,1320.88) .. controls (115.8,1322.6) and (114.4,1324) .. (112.68,1324) -- (103.32,1324) .. controls (101.6,1324) and (100.2,1322.6) .. (100.2,1320.88) -- cycle ;
%Shape: Cube [id:dp5585452799701588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.5,1265.2) -- (111.7,1245) -- (141,1245) -- (141,1290.8) -- (120.8,1311) -- (91.5,1311) -- cycle ; \draw   (141,1245) -- (120.8,1265.2) -- (91.5,1265.2) ; \draw   (120.8,1265.2) -- (120.8,1311) ;
%Shape: Cube [id:dp553913827780314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (98.3,1232.5) -- (105.79,1225) -- (134.5,1225) -- (134.5,1251.71) -- (127,1259.2) -- (98.3,1259.2) -- cycle ; \draw   (134.5,1225) -- (127,1232.5) -- (98.3,1232.5) ; \draw   (127,1232.5) -- (127,1259.2) ;
%Rounded Rect [id:dp5841645150341063] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110.4,1258.9) .. controls (110.4,1258.4) and (110.8,1258) .. (111.3,1258) -- (117.5,1258) .. controls (118,1258) and (118.4,1258.4) .. (118.4,1258.9) -- (118.4,1261.6) .. controls (118.4,1262.1) and (118,1262.5) .. (117.5,1262.5) -- (111.3,1262.5) .. controls (110.8,1262.5) and (110.4,1262.1) .. (110.4,1261.6) -- cycle ;
%Rounded Rect [id:dp12353191953359632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.4,1258.9) .. controls (99.4,1258.4) and (99.8,1258) .. (100.3,1258) -- (106.5,1258) .. controls (107,1258) and (107.4,1258.4) .. (107.4,1258.9) -- (107.4,1261.6) .. controls (107.4,1262.1) and (107,1262.5) .. (106.5,1262.5) -- (100.3,1262.5) .. controls (99.8,1262.5) and (99.4,1262.1) .. (99.4,1261.6) -- cycle ;
%Shape: Diagonal Stripe [id:dp674528058159836] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.1,1333.4) -- (123.5,1340.8) -- (93.9,1340.8) -- (101.3,1333.4) -- cycle ;
%Curve Lines [id:da889769137937184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (129.63,1357.67) .. controls (200.63,1353.67) and (234.63,1382.67) .. (253.63,1441.67) ;


%Straight Lines [id:da4361408572246823] 
\draw    (70.63,1378.67) -- (74.32,1360.75) ;


%Straight Lines [id:da648279820654877] 
\draw    (80.13,1373.67) -- (83.82,1355.75) ;


%Straight Lines [id:da17631555383993436] 
\draw    (89.63,1370.17) -- (93.32,1352.25) ;


%Straight Lines [id:da8146491644923697] 
\draw    (99.13,1371.67) -- (102.82,1353.75) ;


%Straight Lines [id:da7479592417872305] 
\draw    (107.63,1377.17) -- (111.32,1359.25) ;


%Straight Lines [id:da36840548576183807] 
\draw    (113.13,1387.67) -- (116.82,1369.75) ;



% Text Node
\draw (180,1410) node [scale=0.9] [align=left] {Obstacle};
% Text Node
\draw (200.67,1268.67) node [scale=0.9] [align=left] {Dobot end-effector};
% Text Node
\draw (251.67,1475.67) node [scale=0.9] [align=left] {Initial point};
% Text Node
\draw (63.67,1476.67) node [scale=0.9] [align=left] {Goal};


\end{tikzpicture}


==> figures/section_6/squeme.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,687); %set diagram left start at 0, and has height of 687

%Rounded Rect [id:dp42814267086933444] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (221,448.3) .. controls (221,440.4) and (227.4,434) .. (235.3,434) -- (398.7,434) .. controls (406.6,434) and (413,440.4) .. (413,448.3) -- (413,595.7) .. controls (413,603.6) and (406.6,610) .. (398.7,610) -- (235.3,610) .. controls (227.4,610) and (221,603.6) .. (221,595.7) -- cycle ;
%Straight Lines [id:da09535344701467241] 
\draw    (333,386) -- (333,418) -- (313.85,449.51) ;
\draw [shift={(312.29,452.08)}, rotate = 301.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7025187172662313] 
\draw    (373,362) -- (445,362) -- (445,482) -- (360,482) ;
\draw [shift={(357,482)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5412902004761776] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (261,354) .. controls (261,349.58) and (264.58,346) .. (269,346) -- (365,346) .. controls (369.42,346) and (373,349.58) .. (373,354) -- (373,378) .. controls (373,382.42) and (369.42,386) .. (365,386) -- (269,386) .. controls (264.58,386) and (261,382.42) .. (261,378) -- cycle ;
%Straight Lines [id:da7289358342647875] 
\draw    (269,570) -- (159,570) -- (159,503) ;
\draw [shift={(159,500)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp5021029627831083] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (269,560.4) .. controls (269,556.87) and (271.87,554) .. (275.4,554) -- (347.23,554) .. controls (350.77,554) and (353.63,556.87) .. (353.63,560.4) -- (353.63,579.6) .. controls (353.63,583.13) and (350.77,586) .. (347.23,586) -- (275.4,586) .. controls (271.87,586) and (269,583.13) .. (269,579.6) -- cycle ;
%Rounded Rect [id:dp79916917567465] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (277,459.6) .. controls (277,454.3) and (281.3,450) .. (286.6,450) -- (347.4,450) .. controls (352.7,450) and (357,454.3) .. (357,459.6) -- (357,488.4) .. controls (357,493.7) and (352.7,498) .. (347.4,498) -- (286.6,498) .. controls (281.3,498) and (277,493.7) .. (277,488.4) -- cycle ;
%Straight Lines [id:da7766473648138774] 
\draw    (397,482) -- (397,570) -- (360,570) ;
\draw [shift={(357,570)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5446177534808766] 
\draw    (277.28,482) .. controls (231.74,511.7) and (295.98,566.88) .. (316.67,500.06) ;
\draw [shift={(317.28,498)}, rotate = 465.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da43803002130525137] 
\draw    (277.28,482) .. controls (246.17,503.05) and (267.81,540.83) .. (275.54,551.7) ;
\draw [shift={(277.28,554)}, rotate = 230.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3920501993615956] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (114.37,468) .. controls (114.37,463.58) and (117.95,460) .. (122.37,460) -- (191,460) .. controls (195.42,460) and (199,463.58) .. (199,468) -- (199,492) .. controls (199,496.42) and (195.42,500) .. (191,500) -- (122.37,500) .. controls (117.95,500) and (114.37,496.42) .. (114.37,492) -- cycle ;

%Straight Lines [id:da9609292344615561] 
\draw    (160,460) -- (160,360) -- (257,360) ;
\draw [shift={(260,360)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (499,428.5) node   [align=left] {\textbf{Observations}};
% Text Node
\draw (371.5,399.5) node   [align=left] {\textbf{Rewards}};
% Text Node
\draw (189.5,580.5) node   [align=left] {\textbf{Actions}};
% Text Node
\draw (311.32,570) node   [align=left] {Policy};
% Text Node
\draw (317,366) node   [align=left] {\textbf{Environment}};
% Text Node
\draw (317,474) node   [align=left] {\begin{minipage}[lt]{38.465356pt}\setlength\topsep{0pt}
	\begin{center}
	Value\\function
	\end{center}
	
	\end{minipage}};
% Text Node
\draw (287.5,511.5) node   [align=left] {Error};
% Text Node
\draw (317.5,599.5) node   [align=left] {\textbf{Agent}};
% Text Node
\draw (333,545.5) node  [font=\footnotesize] [align=left] {\textbf{Actor}};
% Text Node
\draw (254.5,465.5) node  [font=\footnotesize] [align=left] {\textbf{Critic}};
% Text Node
\draw (420,461) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{s}$};
% Text Node
\draw (419,479) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{s} '$};
% Text Node
\draw (183,589) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{a}$};
% Text Node
\draw (348,405) node [anchor=north west][inner sep=0.75pt]    {$r(\boldsymbol{s,a})$};
% Text Node
\draw (156.68,480) node   [align=left] {\textbf{User}};


\end{tikzpicture}


==> figures/section_6/sucessful.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1307); %set diagram left start at 0, and has height of 1307

%Shape: Can [id:dp6526526245650908] 
\draw   (130.07,587.19) -- (165.19,552.07) .. controls (174.89,542.37) and (190.64,542.4) .. (200.38,552.13) .. controls (210.11,561.87) and (210.14,577.62) .. (200.44,587.32) -- (165.32,622.44) .. controls (155.62,632.14) and (139.87,632.11) .. (130.13,622.38) .. controls (120.4,612.64) and (120.37,596.89) .. (130.07,587.19) .. controls (139.77,577.5) and (155.52,577.52) .. (165.26,587.26) .. controls (174.99,596.99) and (175.02,612.74) .. (165.32,622.44) ;

%Straight Lines [id:da9497446505172683] 
\draw    (40,640) -- (298,640) ;


%Shape: Ellipse [id:dp10791998663273683] 
\draw  [line width=1.5]  (52.37,591) .. controls (52.37,587.13) and (60.65,584) .. (70.87,584) .. controls (81.08,584) and (89.37,587.13) .. (89.37,591) .. controls (89.37,594.87) and (81.08,598) .. (70.87,598) .. controls (60.65,598) and (52.37,594.87) .. (52.37,591) -- cycle ;
%Shape: Ellipse [id:dp7272117868028019] 
\draw  [line width=1.5]  (237.37,591) .. controls (237.37,587.13) and (245.65,584) .. (255.87,584) .. controls (266.08,584) and (274.37,587.13) .. (274.37,591) .. controls (274.37,594.87) and (266.08,598) .. (255.87,598) .. controls (245.65,598) and (237.37,594.87) .. (237.37,591) -- cycle ;
%Shape: Circle [id:dp08579875539558457] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 149; blue, 49 }  ,fill opacity=1 ] (45.87,566) .. controls (45.87,552.19) and (57.06,541) .. (70.87,541) .. controls (84.67,541) and (95.87,552.19) .. (95.87,566) .. controls (95.87,579.81) and (84.67,591) .. (70.87,591) .. controls (57.06,591) and (45.87,579.81) .. (45.87,566) -- cycle ;
%Curve Lines [id:da5072359732136159] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (74.07,561.17) .. controls (127.28,483.72) and (219.29,478.08) .. (258,580) ;

\draw [shift={(70.87,566)}, rotate = 302.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;


% Text Node
\draw (70.03,609.67) node  [font=\small] [align=left] {Goal};
% Text Node
\draw (258.03,608.67) node  [font=\small] [align=left] {Initial point};
% Text Node
\draw (178.23,572.15) node  [font=\small] [align=left] {Obstacle};


\end{tikzpicture}

